Bin Packing under Random-Order: Breaking the Barrier of 3/2

Best-Fit is one of the most prominent and practically used algorithms for the bin packing problem, where a set of items with associated sizes needs to be packed in the minimum number of unit-capacity bins. Kenyon [SODA '96] studied online bin packing under random-order arrival, where the adversary chooses the list of items, but the items arrive one by one according to an arrival order drawn uniformly randomly from the set of all permutations of the items. Kenyon's seminal result established an upper bound of $1.5$ and a lower bound of $1.08$ on the random-order ratio of Best-Fit, and it was conjectured that the true ratio is $\approx 1.15$. The conjecture, if true, will also imply that Best-Fit (on randomly permuted input) has the best performance guarantee among all the widely-used simple algorithms for (offline) bin packing. This conjecture has remained one of the major open problems in the area, as highlighted in the recent survey on random-order models by Gupta and Singla [Beyond the Worst-Case Analysis of Algorithms '20]. Recently, Albers et al. [Algorithmica '21] improved the upper bound to $1.25$ for the special case when all the item sizes are greater than $1/3$, and they improve the lower bound to $1.1$. Ayyadevara et al. [ICALP '22] obtained an improved result for the special case when all the item sizes lie in $(1/4, 1/2]$, which corresponds to the $3$-partition problem. The upper bound of $3/2$ for the general case, however, has remained unimproved. In this paper, we make the first progress towards the conjecture, by showing that Best-Fit achieves a random-order ratio of at most $1.5 - \varepsilon$, for a small constant $\varepsilon>0$. Furthermore, we establish an improved lower bound of $1.144$ on the random-order ratio of Best-Fit, nearly reaching the conjectured ratio.

==> img/lower-bound.tex <==
%LaTeX with PSTricks extensions
%%Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04)
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(502.16239389,495.50358329)
{
\newrgbcolor{curcolor}{0.61960787 0.64705884 0.62352943}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.23987702]
{
\newpath
\moveto(49.49684409,275.44430969)
\curveto(49.49684308,295.93773126)(24.72122381,306.19715996)(10.231943,291.70787914)
\curveto(-4.25733782,277.21859832)(6.00209087,252.44297905)(26.49551244,252.44297804)
\curveto(46.98893492,252.44297568)(57.24836727,277.21859515)(42.759087,291.7078778)
\curveto(28.26980673,306.19716045)(3.49418558,295.93773218)(3.49418457,275.44430969)
\curveto(3.49418221,254.9508863)(28.26980356,244.69145436)(42.75908567,259.18073647)
\curveto(57.24836777,273.67001857)(46.98893584,298.44563992)(26.49551244,298.44563757)
\curveto(6.00208996,298.44563656)(-4.25733832,273.6700154)(10.23194433,259.18073513)
\curveto(24.72122698,244.69145486)(49.49684645,254.95088721)(49.49684409,275.44430969)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.00157103,linecolor=curcolor]
{
\newpath
\moveto(49.49684409,275.44430969)
\curveto(49.49684308,295.93773126)(24.72122381,306.19715996)(10.231943,291.70787914)
\curveto(-4.25733782,277.21859832)(6.00209087,252.44297905)(26.49551244,252.44297804)
\curveto(46.98893492,252.44297568)(57.24836727,277.21859515)(42.759087,291.7078778)
\curveto(28.26980673,306.19716045)(3.49418558,295.93773218)(3.49418457,275.44430969)
\curveto(3.49418221,254.9508863)(28.26980356,244.69145436)(42.75908567,259.18073647)
\curveto(57.24836777,273.67001857)(46.98893584,298.44563992)(26.49551244,298.44563757)
\curveto(6.00208996,298.44563656)(-4.25733832,273.6700154)(10.23194433,259.18073513)
\curveto(24.72122698,244.69145486)(49.49684645,254.95088721)(49.49684409,275.44430969)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(27.1224378,282.25328733)
\lineto(23.72283969,273.03466812)
\lineto(30.53444409,273.03466812)
\closepath
\moveto(25.7080063,284.7223393)
\lineto(28.54927748,284.7223393)
\lineto(35.60903055,266.19824733)
\lineto(33.00349606,266.19824733)
\lineto(31.31610331,270.95023977)
\lineto(22.96599307,270.95023977)
\lineto(21.27860031,266.19824733)
\lineto(18.63584882,266.19824733)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.61960787 0.64705884 0.62352943}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.23987702]
{
\newpath
\moveto(155.5729852,384.9499941)
\curveto(155.57298419,405.44341567)(130.79736491,415.70284436)(116.3080841,401.21356355)
\curveto(101.81880328,386.72428273)(112.07823197,361.94866346)(132.57165354,361.94866245)
\curveto(153.06507603,361.94866009)(163.32450837,386.72427956)(148.8352281,401.21356221)
\curveto(134.34594783,415.70284486)(109.57032668,405.44341659)(109.57032567,384.9499941)
\curveto(109.57032668,364.45657162)(134.34594783,354.19714334)(148.8352281,368.68642599)
\curveto(163.32450837,383.17570864)(153.06507603,407.95132811)(132.57165354,407.95132576)
\curveto(112.07823197,407.95132475)(101.81880328,383.17570547)(116.3080841,368.68642466)
\curveto(130.79736491,354.19714384)(155.57298419,364.45657253)(155.5729852,384.9499941)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.00157103,linecolor=curcolor]
{
\newpath
\moveto(155.5729852,384.9499941)
\curveto(155.57298419,405.44341567)(130.79736491,415.70284436)(116.3080841,401.21356355)
\curveto(101.81880328,386.72428273)(112.07823197,361.94866346)(132.57165354,361.94866245)
\curveto(153.06507603,361.94866009)(163.32450837,386.72427956)(148.8352281,401.21356221)
\curveto(134.34594783,415.70284486)(109.57032668,405.44341659)(109.57032567,384.9499941)
\curveto(109.57032668,364.45657162)(134.34594783,354.19714334)(148.8352281,368.68642599)
\curveto(163.32450837,383.17570864)(153.06507603,407.95132811)(132.57165354,407.95132576)
\curveto(112.07823197,407.95132475)(101.81880328,383.17570547)(116.3080841,368.68642466)
\curveto(130.79736491,354.19714384)(155.57298419,364.45657253)(155.5729852,384.9499941)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(129.51362646,384.5503204)
\lineto(129.51362646,377.76352859)
\lineto(133.53359244,377.76352859)
\curveto(134.88185071,377.76352859)(135.87857008,378.04062465)(136.52375055,378.59481678)
\curveto(137.17720063,379.15728103)(137.50392567,380.01338434)(137.50392567,381.1631267)
\curveto(137.50392567,382.32114119)(137.17720063,383.17310969)(136.52375055,383.71903221)
\curveto(135.87857008,384.27322434)(134.88185071,384.5503204)(133.53359244,384.5503204)
\closepath
\moveto(129.51362646,392.1684004)
\lineto(129.51362646,386.58511599)
\lineto(133.22340661,386.58511599)
\curveto(134.44759307,386.58511599)(135.35746142,386.81258308)(135.95301165,387.26751725)
\curveto(136.55683402,387.73072355)(136.8587452,388.43380387)(136.8587452,389.3767582)
\curveto(136.8587452,390.3114404)(136.55683402,391.01038465)(135.95301165,391.47359095)
\curveto(135.35746142,391.93679725)(134.44759307,392.1684004)(133.22340661,392.1684004)
\closepath
\moveto(127.0073537,394.22800859)
\lineto(133.40951811,394.22800859)
\curveto(135.32024063,394.22800859)(136.79257323,393.83097552)(137.82651591,393.03690938)
\curveto(138.86045606,392.24284324)(139.37742614,391.11377993)(139.37742614,389.64971946)
\curveto(139.37742614,388.51651883)(139.11273701,387.61492135)(138.58335874,386.94492702)
\curveto(138.05398047,386.27493268)(137.27645732,385.85722056)(136.25078929,385.69179064)
\curveto(137.48324787,385.42710276)(138.43860913,384.87291064)(139.11687307,384.02921426)
\curveto(139.80341165,383.19379001)(140.14668094,382.1474404)(140.14668094,380.89016544)
\curveto(140.14668094,379.23586119)(139.58421669,377.95790969)(138.45928819,377.05631095)
\curveto(137.33435969,376.15471473)(135.73381795,375.70391662)(133.65766299,375.70391662)
\lineto(127.0073537,375.70391662)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.61960787 0.64705884 0.62352943}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.23987702]
{
\newpath
\moveto(161.61434079,179.53747127)
\curveto(161.61433978,200.03089375)(136.83871862,210.29032203)(122.34943835,195.80103938)
\curveto(107.86015808,181.31175672)(118.11959043,156.53613726)(138.61301291,156.53613961)
\curveto(159.10643449,156.53614062)(169.36586318,181.3117599)(154.87658236,195.80104071)
\curveto(140.38730154,210.29032153)(115.61168227,200.03089284)(115.61168126,179.53747127)
\curveto(115.61168227,159.0440497)(140.38730154,148.784621)(154.87658236,163.27390182)
\curveto(169.36586318,177.76318264)(159.10643449,202.53880191)(138.61301291,202.53880292)
\curveto(118.11959043,202.53880528)(107.86015808,177.76318581)(122.34943835,163.27390316)
\curveto(136.83871862,148.78462051)(161.61433978,159.04404878)(161.61434079,179.53747127)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.00157103,linecolor=curcolor]
{
\newpath
\moveto(161.61434079,179.53747127)
\curveto(161.61433978,200.03089375)(136.83871862,210.29032203)(122.34943835,195.80103938)
\curveto(107.86015808,181.31175672)(118.11959043,156.53613726)(138.61301291,156.53613961)
\curveto(159.10643449,156.53614062)(169.36586318,181.3117599)(154.87658236,195.80104071)
\curveto(140.38730154,210.29032153)(115.61168227,200.03089284)(115.61168126,179.53747127)
\curveto(115.61168227,159.0440497)(140.38730154,148.784621)(154.87658236,163.27390182)
\curveto(169.36586318,177.76318264)(159.10643449,202.53880191)(138.61301291,202.53880292)
\curveto(118.11959043,202.53880528)(107.86015808,177.76318581)(122.34943835,163.27390316)
\curveto(136.83871862,148.78462051)(161.61433978,159.04404878)(161.61434079,179.53747127)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.92006677,187.38864985)
\lineto(146.92006677,184.74589457)
\curveto(146.07637039,185.53168859)(145.17477291,186.1189667)(144.21527433,186.5077289)
\curveto(143.26404787,186.89649111)(142.25078551,187.09087221)(141.17548724,187.09087221)
\curveto(139.05797669,187.09087221)(137.43675717,186.44155694)(136.31182866,185.14292639)
\curveto(135.18690016,183.85256796)(134.62443591,181.98320229)(134.62443591,179.53482938)
\curveto(134.62443591,177.09472859)(135.18690016,175.22536292)(136.31182866,173.92673237)
\curveto(137.43675717,172.63637394)(139.05797669,171.99119473)(141.17548724,171.99119473)
\curveto(142.25078551,171.99119473)(143.26404787,172.18557583)(144.21527433,172.57433804)
\curveto(145.17477291,172.96310024)(146.07637039,173.55037835)(146.92006677,174.33617237)
\lineto(146.92006677,171.71823347)
\curveto(146.04328441,171.12268324)(145.11273701,170.67601993)(144.12842457,170.37824355)
\curveto(143.15238425,170.08046969)(142.11844283,169.93158276)(141.02660031,169.93158276)
\curveto(138.22255118,169.93158276)(136.01405228,170.78768607)(134.40110362,172.49989268)
\curveto(132.78815496,174.22037142)(131.98168063,176.56535032)(131.98168063,179.53482938)
\curveto(131.98168063,182.51258056)(132.78815496,184.85755946)(134.40110362,186.56976607)
\curveto(136.01405228,188.29024481)(138.22255118,189.15048418)(141.02660031,189.15048418)
\curveto(142.13498457,189.15048418)(143.17719685,189.00159725)(144.15323717,188.70382339)
\curveto(145.13754961,188.41431914)(146.05982614,187.97592796)(146.92006677,187.38864985)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.61960787 0.64705884 0.62352943}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.23987702]
{
\newpath
\moveto(257.22324283,279.96636324)
\curveto(257.22324519,300.45978481)(232.44762761,310.71921757)(217.95834441,296.22993913)
\curveto(203.46906121,281.7406607)(213.72848583,256.96503974)(234.2219074,256.96503536)
\curveto(254.71532897,256.96503974)(264.97475359,281.7406607)(250.4854704,296.22993913)
\curveto(235.9961872,310.71921757)(211.22056961,300.45978481)(211.22057197,279.96636324)
\curveto(211.22057298,259.47294258)(235.99619037,249.21351347)(250.48547173,263.70279245)
\curveto(264.9747531,278.19207144)(254.71532806,302.96769051)(234.2219074,302.96769489)
\curveto(213.72848674,302.96769051)(203.46906171,278.19207144)(217.95834307,263.70279245)
\curveto(232.44762443,249.21351347)(257.22324182,259.47294258)(257.22324283,279.96636324)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.00157103,linecolor=curcolor]
{
\newpath
\moveto(257.22324283,279.96636324)
\curveto(257.22324519,300.45978481)(232.44762761,310.71921757)(217.95834441,296.22993913)
\curveto(203.46906121,281.7406607)(213.72848583,256.96503974)(234.2219074,256.96503536)
\curveto(254.71532897,256.96503974)(264.97475359,281.7406607)(250.4854704,296.22993913)
\curveto(235.9961872,310.71921757)(211.22056961,300.45978481)(211.22057197,279.96636324)
\curveto(211.22057298,259.47294258)(235.99619037,249.21351347)(250.48547173,263.70279245)
\curveto(264.9747531,278.19207144)(254.71532806,302.96769051)(234.2219074,302.96769489)
\curveto(213.72848674,302.96769051)(203.46906171,278.19207144)(217.95834307,263.70279245)
\curveto(232.44762443,249.21351347)(257.22324182,259.47294258)(257.22324283,279.96636324)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(228.65757354,289.2443815)
\lineto(240.37006488,289.2443815)
\lineto(240.37006488,287.13514056)
\lineto(231.16385386,287.13514056)
\lineto(231.16385386,281.65111788)
\lineto(239.98546016,281.65111788)
\lineto(239.98546016,279.54187694)
\lineto(231.16385386,279.54187694)
\lineto(231.16385386,272.82953048)
\lineto(240.59339717,272.82953048)
\lineto(240.59339717,270.72028953)
\lineto(228.65757354,270.72028953)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.61960787 0.64705884 0.62352943}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.23987702]
{
\newpath
\moveto(381.14522079,391.13491505)
\curveto(381.14521978,411.62833571)(356.36960239,421.88776481)(341.88032102,407.39848583)
\curveto(327.39103966,392.90920685)(337.65046469,368.13358777)(358.14388535,368.13358339)
\curveto(378.63730601,368.13358777)(388.89673105,392.90920685)(374.40744968,407.39848583)
\curveto(359.91816832,421.88776481)(335.14255093,411.62833571)(335.14254992,391.13491505)
\curveto(335.14255093,370.64149439)(359.91816832,360.38206528)(374.40744968,374.87134426)
\curveto(388.89673105,389.36062325)(378.63730601,414.13624232)(358.14388535,414.1362467)
\curveto(337.65046469,414.13624232)(327.39103966,389.36062325)(341.88032102,374.87134426)
\curveto(356.36960239,360.38206528)(381.14521978,370.64149439)(381.14522079,391.13491505)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.00157103,linecolor=curcolor]
{
\newpath
\moveto(381.14522079,391.13491505)
\curveto(381.14521978,411.62833571)(356.36960239,421.88776481)(341.88032102,407.39848583)
\curveto(327.39103966,392.90920685)(337.65046469,368.13358777)(358.14388535,368.13358339)
\curveto(378.63730601,368.13358777)(388.89673105,392.90920685)(374.40744968,407.39848583)
\curveto(359.91816832,421.88776481)(335.14255093,411.62833571)(335.14254992,391.13491505)
\curveto(335.14255093,370.64149439)(359.91816832,360.38206528)(374.40744968,374.87134426)
\curveto(388.89673105,389.36062325)(378.63730601,414.13624232)(358.14388535,414.1362467)
\curveto(337.65046469,414.13624232)(327.39103966,389.36062325)(341.88032102,374.87134426)
\curveto(356.36960239,360.38206528)(381.14521978,370.64149439)(381.14522079,391.13491505)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(355.08579402,398.35332135)
\lineto(355.08579402,383.94844953)
\lineto(358.1131578,383.94844953)
\curveto(360.66905071,383.94844953)(362.53841764,384.52745678)(363.72125858,385.68547127)
\curveto(364.91236409,386.84348576)(365.50791685,388.67149331)(365.50791685,391.16949394)
\curveto(365.50791685,393.65095536)(364.91236409,395.46655725)(363.72125858,396.61629961)
\curveto(362.53841764,397.7743141)(360.66905071,398.35332135)(358.1131578,398.35332135)
\closepath
\moveto(352.5795137,400.41292953)
\lineto(357.72855307,400.41292953)
\curveto(361.31837354,400.41292953)(363.95285543,399.66435631)(365.63199874,398.16720985)
\curveto(367.31111685,396.67833552)(368.15067591,394.34576355)(368.15067591,391.16949394)
\curveto(368.15067591,387.97668513)(367.30697197,385.63170623)(365.61956409,384.13455725)
\curveto(363.93218142,382.63741079)(361.30184441,381.88883757)(357.72855307,381.88883757)
\lineto(352.5795137,381.88883757)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.61960787 0.64705884 0.62352943}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.23987702]
{
\newpath
\moveto(501.66161764,281.37493646)
\curveto(501.66161663,301.86835712)(476.88599924,312.12778623)(462.39671787,297.63850725)
\curveto(447.90743651,283.14922826)(458.16686154,258.37360919)(478.6602822,258.37360481)
\curveto(499.15370286,258.37360919)(509.4131279,283.14922826)(494.92384653,297.63850725)
\curveto(480.43456517,312.12778623)(455.65894778,301.86835712)(455.65894677,281.37493646)
\curveto(455.65894778,260.8815158)(480.43456517,250.6220867)(494.92384653,265.11136568)
\curveto(509.4131279,279.60064466)(499.15370286,304.37626374)(478.6602822,304.37626812)
\curveto(458.16686154,304.37626374)(447.90743651,279.60064466)(462.39671787,265.11136568)
\curveto(476.88599924,250.6220867)(501.66161663,260.8815158)(501.66161764,281.37493646)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.00157103,linecolor=curcolor]
{
\newpath
\moveto(501.66161764,281.37493646)
\curveto(501.66161663,301.86835712)(476.88599924,312.12778623)(462.39671787,297.63850725)
\curveto(447.90743651,283.14922826)(458.16686154,258.37360919)(478.6602822,258.37360481)
\curveto(499.15370286,258.37360919)(509.4131279,283.14922826)(494.92384653,297.63850725)
\curveto(480.43456517,312.12778623)(455.65894778,301.86835712)(455.65894677,281.37493646)
\curveto(455.65894778,260.8815158)(480.43456517,250.6220867)(494.92384653,265.11136568)
\curveto(509.4131279,279.60064466)(499.15370286,304.37626374)(478.6602822,304.37626812)
\curveto(458.16686154,304.37626374)(447.90743651,279.60064466)(462.39671787,265.11136568)
\curveto(476.88599924,250.6220867)(501.66161663,260.8815158)(501.66161764,281.37493646)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(485.72652472,274.77162938)
\lineto(485.72652472,279.7469541)
\lineto(481.63212472,279.7469541)
\lineto(481.63212472,281.80656607)
\lineto(488.20797354,281.80656607)
\lineto(488.20797354,273.85348765)
\curveto(487.24021291,273.16695158)(486.17318929,272.64584544)(485.00690268,272.29016922)
\curveto(483.84061606,271.94276513)(482.59575307,271.76906308)(481.2723137,271.76906308)
\curveto(478.37727118,271.76906308)(476.11086488,272.61275946)(474.4730948,274.30015221)
\curveto(472.84361449,275.99581457)(472.02887433,278.3532004)(472.02887433,281.37230969)
\curveto(472.02887433,284.39969111)(472.84361449,286.75707694)(474.4730948,288.44446717)
\curveto(476.11086488,290.14013205)(478.37727118,290.9879645)(481.2723137,290.9879645)
\curveto(482.47994835,290.9879645)(483.62554835,290.83907631)(484.7091137,290.54129993)
\curveto(485.80096882,290.24352607)(486.8059578,289.80513615)(487.72408063,289.22613016)
\lineto(487.72408063,286.55855851)
\curveto(486.79766803,287.34435505)(485.81336567,287.93577048)(484.77117354,288.33280481)
\curveto(483.72895622,288.72983662)(482.63296882,288.92835253)(481.48321134,288.92835253)
\curveto(479.21683024,288.92835253)(477.51290583,288.29558024)(476.37143811,287.03003568)
\curveto(475.23823496,285.76449111)(474.67163339,283.87858245)(474.67163339,281.37230969)
\curveto(474.67163339,278.87430654)(475.23823496,276.99253394)(476.37143811,275.7269919)
\curveto(477.51290583,274.46144733)(479.21683024,273.82867505)(481.48321134,273.82867505)
\curveto(482.36827591,273.82867505)(483.15820976,273.90311914)(483.85301291,274.05200733)
\curveto(484.54781606,274.20916009)(485.17232,274.4490341)(485.72652472,274.77162938)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.61960787 0.64705884 0.62352943}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.23987702]
{
\newpath
\moveto(385.22964283,185.31968355)
\curveto(385.22964182,205.81311333)(360.45400561,216.07253829)(345.96472971,201.58324097)
\curveto(331.47545381,187.09394364)(341.73491542,162.3183226)(362.2283452,162.3183519)
\curveto(382.72176586,162.31835627)(392.98119089,187.09397535)(378.49190953,201.58325433)
\curveto(364.00262816,216.07253332)(339.22701077,205.81310421)(339.22700976,185.31968355)
\curveto(339.22700741,164.82626198)(364.00262499,154.56682922)(378.49190819,169.05610765)
\curveto(392.98119139,183.54538609)(382.72176677,208.32100705)(362.2283452,208.32101142)
\curveto(341.73491451,208.32104072)(331.47545332,183.5454178)(345.96473105,169.05612102)
\curveto(360.45400878,154.56682424)(385.22964519,164.82625286)(385.22964283,185.31968355)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.00157103,linecolor=curcolor]
{
\newpath
\moveto(385.22964283,185.31968355)
\curveto(385.22964182,205.81311333)(360.45400561,216.07253829)(345.96472971,201.58324097)
\curveto(331.47545381,187.09394364)(341.73491542,162.3183226)(362.2283452,162.3183519)
\curveto(382.72176586,162.31835627)(392.98119089,187.09397535)(378.49190953,201.58325433)
\curveto(364.00262816,216.07253332)(339.22701077,205.81310421)(339.22700976,185.31968355)
\curveto(339.22700741,164.82626198)(364.00262499,154.56682922)(378.49190819,169.05610765)
\curveto(392.98119139,183.54538609)(382.72176677,208.32100705)(362.2283452,208.32101142)
\curveto(341.73491451,208.32104072)(331.47545332,183.5454178)(345.96473105,169.05612102)
\curveto(360.45400878,154.56682424)(385.22964519,164.82625286)(385.22964283,185.31968355)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(356.66393575,194.59769804)
\lineto(359.17021606,194.59769804)
\lineto(359.17021606,187.00443442)
\lineto(368.27717669,187.00443442)
\lineto(368.27717669,194.59769804)
\lineto(370.78345701,194.59769804)
\lineto(370.78345701,176.07360607)
\lineto(368.27717669,176.07360607)
\lineto(368.27717669,184.89519347)
\lineto(359.17021606,184.89519347)
\lineto(359.17021606,176.07360607)
\lineto(356.66393575,176.07360607)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.61960787 0.64705884 0.62352943}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.23987702]
{
\newpath
\moveto(163.79640945,23.50209867)
\curveto(163.79640507,43.99552024)(139.02078411,54.25494486)(124.53150568,39.76566166)
\curveto(110.04222724,25.27637846)(120.30166,0.50076088)(140.79508157,0.50076324)
\curveto(161.28850223,0.50076425)(171.54793134,25.27638164)(157.05865236,39.765663)
\curveto(142.56937337,54.25494436)(117.7937543,43.99551933)(117.79374992,23.50209867)
\curveto(117.7937543,3.00867801)(142.56937337,-7.25074703)(157.05865236,7.23853434)
\curveto(171.54793134,21.7278157)(161.28850223,46.50343309)(140.79508157,46.5034341)
\curveto(120.30166,46.50343646)(110.04222724,21.72781887)(124.53150568,7.23853567)
\curveto(139.02078411,-7.25074752)(163.79640507,3.0086771)(163.79640945,23.50209867)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.00157103,linecolor=curcolor]
{
\newpath
\moveto(163.79640945,23.50209867)
\curveto(163.79640507,43.99552024)(139.02078411,54.25494486)(124.53150568,39.76566166)
\curveto(110.04222724,25.27637846)(120.30166,0.50076088)(140.79508157,0.50076324)
\curveto(161.28850223,0.50076425)(171.54793134,25.27638164)(157.05865236,39.765663)
\curveto(142.56937337,54.25494436)(117.7937543,43.99551933)(117.79374992,23.50209867)
\curveto(117.7937543,3.00867801)(142.56937337,-7.25074703)(157.05865236,7.23853434)
\curveto(171.54793134,21.7278157)(161.28850223,46.50343309)(140.79508157,46.5034341)
\curveto(120.30166,46.50343646)(110.04222724,21.72781887)(124.53150568,7.23853567)
\curveto(139.02078411,-7.25074752)(163.79640507,3.0086771)(163.79640945,23.50209867)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(135.23069102,32.78015851)
\lineto(146.94317858,32.78015851)
\lineto(146.94317858,30.67091757)
\lineto(137.73696378,30.67091757)
\lineto(137.73696378,25.18689867)
\lineto(146.55855118,25.18689867)
\lineto(146.55855118,23.07765772)
\lineto(137.73696378,23.07765772)
\lineto(137.73696378,16.36529237)
\lineto(147.16651087,16.36529237)
\lineto(147.16651087,14.25605142)
\lineto(135.23069102,14.25605142)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.61960787 0.64705884 0.62352943}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.23987702]
{
\newpath
\moveto(389.74534677,28.89491757)
\curveto(389.74534239,49.38833731)(364.9697252,59.64776276)(350.48044567,45.15848323)
\curveto(335.99116614,30.6692037)(346.25059159,5.89358651)(366.74401134,5.89358213)
\curveto(387.23744021,5.89355284)(397.49690222,30.669172)(383.00762816,45.15846987)
\curveto(368.5183541,59.64776774)(343.74271808,49.38834643)(343.7427137,28.89491757)
\curveto(343.74271808,8.4014887)(368.5183541,-1.85793261)(383.00762816,12.63136526)
\curveto(397.49690222,27.12066314)(387.23744021,51.8962823)(366.74401134,51.896253)
\curveto(346.25059159,51.89624862)(335.99116614,27.12063143)(350.48044567,12.6313519)
\curveto(364.9697252,-1.85792763)(389.74534239,8.40149782)(389.74534677,28.89491757)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.00157103,linecolor=curcolor]
{
\newpath
\moveto(389.74534677,28.89491757)
\curveto(389.74534239,49.38833731)(364.9697252,59.64776276)(350.48044567,45.15848323)
\curveto(335.99116614,30.6692037)(346.25059159,5.89358651)(366.74401134,5.89358213)
\curveto(387.23744021,5.89355284)(397.49690222,30.669172)(383.00762816,45.15846987)
\curveto(368.5183541,59.64776774)(343.74271808,49.38834643)(343.7427137,28.89491757)
\curveto(343.74271808,8.4014887)(368.5183541,-1.85793261)(383.00762816,12.63136526)
\curveto(397.49690222,27.12066314)(387.23744021,51.8962823)(366.74401134,51.896253)
\curveto(346.25059159,51.89624862)(335.99116614,27.12063143)(350.48044567,12.6313519)
\curveto(364.9697252,-1.85792763)(389.74534239,8.40149782)(389.74534677,28.89491757)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(365.61453732,37.77317898)
\lineto(368.12081764,37.77317898)
\lineto(368.12081764,19.2490719)
\lineto(365.61453732,19.2490719)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.00157103,linecolor=curcolor,strokeopacity=0.59708399]
{
\newpath
\moveto(23.51637165,298.05493268)
\curveto(31.54900913,318.78820009)(41.18947654,338.89832166)(52.32269102,358.14522182)
\curveto(57.99509669,367.95157646)(64.08754016,377.57897426)(71.5446085,386.10733079)
\curveto(78.48065386,394.03981457)(86.56534677,400.96751851)(95.47361764,406.59563568)
\curveto(106.71785197,413.69957898)(119.27382803,418.72052639)(132.31676976,421.32447347)
\curveto(150.76684724,425.00792166)(169.78549795,423.85167347)(188.58653102,424.55474875)
\curveto(215.47397669,425.56022024)(242.29437354,430.39680985)(269.1347263,428.51466182)
\curveto(287.85011528,427.20227001)(306.28060346,422.61282749)(323.67678614,415.58710528)
\curveto(329.92604598,413.06324261)(336.04869165,410.22588702)(342.01399559,407.08927221)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.00157103,linecolor=curcolor,strokeopacity=0.59708399]
{
\newpath
\moveto(9.19282016,290.51188387)
\curveto(-4.42208882,338.87699001)(7.44743433,393.66320733)(39.85872,432.05666497)
\curveto(67.07481449,464.29604903)(107.9193978,484.55686679)(150.03782929,487.03301672)
\curveto(178.8931389,488.72942591)(207.53677984,482.49324588)(236.00410583,477.48130396)
\curveto(261.67571528,472.96156916)(287.6106822,469.39335158)(312.59933102,461.97534881)
\curveto(389.27453102,439.21396009)(453.68346331,378.54850245)(480.98975622,303.37183977)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(42.52016126,291.21944544)
\lineto(113.86003276,367.12734087)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.44356276,linecolor=curcolor]
{
\newpath
\moveto(42.52016126,291.21944544)
\lineto(113.86003276,367.12734087)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.00157103,linecolor=curcolor,strokeopacity=0.59708399]
{
\newpath
\moveto(155.2905789,385.44524072)
\lineto(335.88001134,389.55621016)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.00157103,linecolor=curcolor,strokeopacity=0.59708399]
{
\newpath
\moveto(371.58694677,371.189853)
\lineto(460.0387389,294.65826371)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.41336815,linecolor=curcolor,strokeopacity=0.99411601]
{
\newpath
\moveto(38.77479685,257.233053)
\lineto(116.62741417,194.54020387)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.00157103,linecolor=curcolor,strokeopacity=0.59708399]
{
\newpath
\moveto(161.5302274,177.25375599)
\lineto(339.85293732,181.51025615)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.41234404,linecolor=curcolor]
{
\newpath
\moveto(387.58682079,192.85027505)
\lineto(461.9506885,265.05828513)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.00157103,linecolor=curcolor,strokeopacity=0.59708399]
{
\newpath
\moveto(156.17095937,196.71267253)
\lineto(217.53283654,263.61290308)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.00157103,linecolor=curcolor,strokeopacity=0.59708399]
{
\newpath
\moveto(49.42736882,275.91153489)
\lineto(211.15091528,277.94871158)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.00157103,linecolor=curcolor,strokeopacity=0.59708399]
{
\newpath
\moveto(147.31076031,367.29503095)
\lineto(218.18586331,297.34499379)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.00157103,linecolor=curcolor,strokeopacity=0.59708399]
{
\newpath
\moveto(137.1841285,157.64755505)
\lineto(139.20361701,46.79672544)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.00157103,linecolor=curcolor,strokeopacity=0.59708399]
{
\newpath
\moveto(164.17450961,20.83768292)
\lineto(343.05774992,25.29128922)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.00157103,linecolor=curcolor,strokeopacity=0.59708399]
{
\newpath
\moveto(366.18747591,163.22411568)
\lineto(365.49124913,53.20468765)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.00157103,linecolor=curcolor,strokeopacity=0.59708399]
{
\newpath
\moveto(382.63904126,45.74718843)
\curveto(417.22016882,85.03832544)(451.80140976,124.32954182)(468.15304441,159.68171946)
\curveto(484.50467906,195.03389709)(482.6267074,226.44678654)(480.74866016,257.8613541)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.00157103,linecolor=curcolor,strokeopacity=0.59708399]
{
\newpath
\moveto(117.80296063,20.72732072)
\curveto(87.59264504,53.69557268)(57.38138835,86.66484513)(41.29337575,125.55568103)
\curveto(25.20536315,164.44653205)(23.24156976,209.25720418)(21.27768945,254.06979253)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(307.32280819,472.46326868)
\lineto(306.08210268,472.46326868)
\lineto(306.07076409,476.19785917)
\curveto(305.20225386,476.2144135)(304.33375622,476.31367146)(303.46527118,476.49563303)
\curveto(302.59676094,476.68587681)(301.72410583,476.96710856)(300.84730583,477.33932828)
\lineto(300.84730583,479.57263864)
\curveto(301.69099717,479.04326163)(302.54296567,478.642093)(303.40321134,478.36913275)
\curveto(304.27172157,478.10444437)(305.16505071,477.96796437)(306.08319874,477.95969275)
\lineto(306.08319874,483.61741117)
\curveto(304.25519244,483.91518604)(302.92347591,484.41974868)(302.08804913,485.13109911)
\curveto(301.26088693,485.84244979)(300.84730583,486.81848897)(300.84730583,488.05921665)
\curveto(300.84730583,489.40747416)(301.29810268,490.47036424)(302.19969638,491.24788689)
\curveto(303.10129008,492.02540974)(304.39579087,492.4720718)(306.08319874,492.58787307)
\lineto(306.08319874,495.50358329)
\lineto(307.32390425,495.50358329)
\lineto(307.32390425,492.62509488)
\curveto(308.09316409,492.59200889)(308.83760504,492.50929368)(309.55722709,492.37694924)
\curveto(310.27684913,492.25287642)(310.97992945,492.07917449)(311.66646803,491.85584344)
\lineto(311.66646803,489.68456998)
\curveto(310.97919874,490.03197382)(310.27162079,490.30079826)(309.54373417,490.4910433)
\curveto(308.82411213,490.68128809)(308.08380346,490.79295347)(307.32280819,490.82603946)
\lineto(307.32280819,485.52813205)
\curveto(309.20045228,485.23862881)(310.58179402,484.72165886)(311.46683339,483.9772222)
\curveto(312.35189795,483.23278579)(312.79443024,482.21538913)(312.79443024,480.92503221)
\curveto(312.79443024,479.52714547)(312.32295937,478.42289766)(311.38001764,477.61228878)
\curveto(310.44531528,476.80995152)(309.09291213,476.34674661)(307.32280819,476.22267404)
\closepath
\moveto(306.08210268,485.7514632)
\lineto(306.08210268,490.83844689)
\curveto(305.12260661,490.73091681)(304.39057512,490.45795668)(303.88600819,490.01956651)
\curveto(303.38144126,489.58117609)(303.1291578,488.99803404)(303.1291578,488.27014037)
\curveto(303.1291578,487.55878994)(303.36076724,487.0045982)(303.82398614,486.60756513)
\curveto(304.29544441,486.21053231)(305.04814992,485.925165)(306.08210268,485.7514632)
\closepath
\moveto(307.32280819,483.36926591)
\lineto(307.32280819,477.99691467)
\curveto(308.37329008,478.13753073)(309.16322394,478.43530535)(309.69260976,478.89023851)
\curveto(310.23026016,479.34517193)(310.49908535,479.94485697)(310.49908535,480.68929363)
\curveto(310.49908535,481.4171873)(310.24266961,481.99619366)(309.72983811,482.42631272)
\curveto(309.22527118,482.85643177)(308.42292787,483.1707495)(307.32280819,483.36926591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(319.5067578,478.28228185)
\lineto(319.5067578,470.9123592)
\lineto(317.21141291,470.9123592)
\lineto(317.21141291,490.09401035)
\lineto(319.5067578,490.09401035)
\lineto(319.5067578,487.98477319)
\curveto(319.98650583,488.81192506)(320.59033575,489.42401741)(321.31824756,489.82105023)
\curveto(322.05439874,490.22635467)(322.93117354,490.42900689)(323.94857197,490.42900689)
\curveto(325.63595465,490.42900689)(327.00488693,489.75901382)(328.05536882,488.41902768)
\curveto(329.11414047,487.07904179)(329.6435263,485.31720834)(329.6435263,483.13352733)
\curveto(329.6435263,480.94984657)(329.11414047,479.18801325)(328.05536882,477.84802736)
\curveto(327.00488693,476.50804122)(325.63595465,475.83804815)(323.94857197,475.83804815)
\curveto(322.93117354,475.83804815)(322.05439874,476.03656468)(321.31824756,476.43359776)
\curveto(320.59033575,476.83890194)(319.98650583,477.45512998)(319.5067578,478.28228185)
\closepath
\moveto(327.27372472,483.13352733)
\curveto(327.27372472,484.81264569)(326.92632315,486.12781722)(326.23152,487.07904191)
\curveto(325.54498142,488.03853798)(324.5978948,488.51828601)(323.39026016,488.51828601)
\curveto(322.18260031,488.51828601)(321.23136882,488.03853798)(320.53656567,487.07904191)
\curveto(319.85002709,486.12781722)(319.5067578,484.81264569)(319.5067578,483.13352733)
\curveto(319.5067578,481.45440922)(319.85002709,480.13510213)(320.53656567,479.17560607)
\curveto(321.23136882,478.22438138)(322.18260031,477.74876903)(323.39026016,477.74876903)
\curveto(324.5978948,477.74876903)(325.54498142,478.22438138)(326.23152,479.17560607)
\curveto(326.92632315,480.13510213)(327.27372472,481.45440922)(327.27372472,483.13352733)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(339.61894677,472.46326868)
\lineto(338.37824126,472.46326868)
\lineto(338.36690268,476.19785917)
\curveto(337.49839244,476.2144135)(336.6298822,476.31367146)(335.76137197,476.49563303)
\curveto(334.89286173,476.68587681)(334.02020661,476.96710856)(333.14340661,477.33932828)
\lineto(333.14340661,479.57263864)
\curveto(333.98712315,479.04326163)(334.83909165,478.642093)(335.69931213,478.36913275)
\curveto(336.56782236,478.10444437)(337.4611515,477.96796437)(338.37929953,477.95969275)
\lineto(338.37929953,483.61741117)
\curveto(336.55058772,483.91518604)(335.21851843,484.41974868)(334.38309165,485.13109911)
\curveto(333.55592945,485.84244979)(333.14234835,486.81848897)(333.14234835,488.05921665)
\curveto(333.14234835,489.40747416)(333.5931452,490.47036424)(334.4947389,491.24788689)
\curveto(335.3963578,492.02540974)(336.69085858,492.4720718)(338.37824126,492.58787307)
\lineto(338.37824126,495.50358329)
\lineto(339.61894677,495.50358329)
\lineto(339.61894677,492.62509488)
\curveto(340.38820661,492.59200889)(341.13264756,492.50929368)(341.85226961,492.37694924)
\curveto(342.57189165,492.25287642)(343.27497197,492.07917449)(343.96151055,491.85584344)
\lineto(343.96151055,489.68456998)
\curveto(343.27497197,490.03197382)(342.56775937,490.30079826)(341.83987276,490.4910433)
\curveto(341.12025071,490.68128809)(340.37994205,490.79295347)(339.61894677,490.82603946)
\lineto(339.61894677,485.52813205)
\curveto(341.49659087,485.23862881)(342.8779452,484.72165886)(343.76300976,483.9772222)
\curveto(344.64804913,483.23278579)(345.09056882,482.21538913)(345.09056882,480.92503221)
\curveto(345.09056882,479.52714547)(344.61909795,478.42289766)(343.67615622,477.61228878)
\curveto(342.74145386,476.80995152)(341.38905071,476.34674661)(339.61894677,476.22267404)
\closepath
\moveto(338.37824126,485.7514632)
\lineto(338.37824126,490.83844689)
\curveto(337.4187452,490.73091681)(336.6867137,490.45795668)(336.18214677,490.01956651)
\curveto(335.67757984,489.58117609)(335.42529638,488.99803404)(335.42529638,488.27014037)
\curveto(335.42529638,487.55878994)(335.65690583,487.0045982)(336.12012472,486.60756513)
\curveto(336.59158299,486.21053231)(337.3442885,485.925165)(338.37824126,485.7514632)
\closepath
\moveto(339.61894677,483.36926591)
\lineto(339.61894677,477.99691467)
\curveto(340.66942866,478.13753073)(341.45936252,478.43530535)(341.98874835,478.89023851)
\curveto(342.52639874,479.34517193)(342.79522394,479.94485697)(342.79522394,480.68929363)
\curveto(342.79522394,481.4171873)(342.53880819,481.99619366)(342.02597669,482.42631272)
\curveto(341.52140976,482.85643177)(340.71906646,483.1707495)(339.61894677,483.36926591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(230.74931528,365.21386812)
\lineto(229.50860976,365.21386812)
\lineto(229.49727118,368.94845709)
\curveto(228.62876094,368.96508702)(227.76025071,369.06435001)(226.89174047,369.24624607)
\curveto(226.02323024,369.43648229)(225.15058772,369.71771442)(224.27381291,370.08994245)
\lineto(224.27381291,372.32325016)
\curveto(225.11750425,371.79387442)(225.96947276,371.39270654)(226.82971843,371.11974654)
\curveto(227.69822866,370.85505867)(228.5915578,370.71857867)(229.50970583,370.71030654)
\lineto(229.50970583,376.36802497)
\curveto(227.68169953,376.66579883)(226.34998299,377.17036072)(225.51455622,377.88171064)
\curveto(224.68739402,378.59306308)(224.27381291,379.56910339)(224.27381291,380.80983158)
\curveto(224.27381291,382.15808733)(224.72460976,383.22097741)(225.62620346,383.99850182)
\curveto(226.52779717,384.77602371)(227.82229795,385.22268576)(229.50970583,385.33848796)
\lineto(229.50970583,388.25419694)
\lineto(230.75041134,388.25419694)
\lineto(230.75041134,385.37570875)
\curveto(231.51967118,385.34262528)(232.26411213,385.25991662)(232.98373417,385.12758276)
\curveto(233.70335622,385.00351347)(234.40643654,384.82981142)(235.09297512,384.60647662)
\lineto(235.09297512,382.43520229)
\curveto(234.40643654,382.78260639)(233.69922394,383.05143032)(232.97133732,383.2416741)
\curveto(232.25171528,383.43191032)(231.51140661,383.54358276)(230.75041134,383.57669142)
\lineto(230.75041134,378.27878402)
\curveto(232.62805543,377.98927977)(234.00939717,377.47230969)(234.89443654,376.72787379)
\curveto(235.7795011,375.98343788)(236.22203339,374.96604072)(236.22203339,373.67568229)
\curveto(236.22203339,372.27779631)(235.75054992,371.17354938)(234.80758299,370.3629415)
\curveto(233.87290583,369.56060324)(232.52051528,369.0973982)(230.75041134,368.97332639)
\closepath
\moveto(229.50860976,378.50205961)
\lineto(229.50860976,383.5890467)
\curveto(228.5491137,383.48150654)(227.8170822,383.20854528)(227.31251528,382.77016292)
\curveto(226.80794835,382.331773)(226.55566488,381.74863095)(226.55566488,381.02073678)
\curveto(226.55566488,380.30938686)(226.78726173,379.75519599)(227.25045543,379.35816418)
\curveto(227.7219389,378.96112985)(228.47465701,378.67576166)(229.50860976,378.50205961)
\closepath
\moveto(230.74931528,376.11986497)
\lineto(230.74931528,370.74751221)
\curveto(231.79979717,370.88813583)(232.58973102,371.18591095)(233.11911685,371.64083757)
\curveto(233.65676724,372.09576922)(233.92559244,372.69545426)(233.92559244,373.43989268)
\curveto(233.92559244,374.16778686)(233.66917669,374.74679284)(233.1563452,375.17691064)
\curveto(232.65177827,375.60702843)(231.84943496,375.92134654)(230.74931528,376.11986497)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(242.93326488,371.03288166)
\lineto(242.93326488,363.66295788)
\lineto(240.63792,363.66295788)
\lineto(240.63792,382.84460828)
\lineto(242.93326488,382.84460828)
\lineto(242.93326488,380.73537111)
\curveto(243.41301291,381.56252324)(244.01683024,382.1746152)(244.74471685,382.57164702)
\curveto(245.48089323,382.97695095)(246.35768063,383.17960292)(247.37507906,383.17960292)
\curveto(249.06246173,383.17960292)(250.43139402,382.50961111)(251.48187591,381.16962749)
\curveto(252.54064756,379.82964135)(253.07003339,378.06780702)(253.07003339,375.8841245)
\curveto(253.07003339,373.7004445)(252.54064756,371.93861142)(251.48187591,370.59862528)
\curveto(250.43139402,369.25863914)(249.06246173,368.58864607)(247.37507906,368.58864607)
\curveto(246.35768063,368.58864607)(245.48089323,368.78716198)(244.74471685,369.18419379)
\curveto(244.01683024,369.58950024)(243.41301291,370.20572953)(242.93326488,371.03288166)
\closepath
\moveto(250.70023181,375.8841245)
\curveto(250.70023181,377.56324261)(250.35283024,378.87841489)(249.65802709,379.82964135)
\curveto(248.9714885,380.78913741)(248.02440189,381.26888544)(246.81676724,381.26888544)
\curveto(245.6091074,381.26888544)(244.65787591,380.78913741)(243.96307276,379.82964135)
\curveto(243.27653417,378.87841489)(242.93326488,377.56324261)(242.93326488,375.8841245)
\curveto(242.93326488,374.20500639)(243.27653417,372.8856993)(243.96307276,371.92620324)
\curveto(244.65787591,370.9749793)(245.6091074,370.49936733)(246.81676724,370.49936733)
\curveto(248.02440189,370.49936733)(248.9714885,370.9749793)(249.65802709,371.92620324)
\curveto(250.35283024,372.8856993)(250.70023181,374.20500639)(250.70023181,375.8841245)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(263.04545386,365.21386812)
\lineto(261.80474835,365.21386812)
\lineto(261.79340976,368.94845709)
\curveto(260.92492472,368.96508702)(260.05642709,369.06435001)(259.18791685,369.24624607)
\curveto(258.31940661,369.43648229)(257.4467515,369.71771442)(256.5699515,370.08994245)
\lineto(256.5699515,372.32325016)
\curveto(257.41364283,371.79387442)(258.26561134,371.39270654)(259.12585701,371.11974654)
\curveto(259.99436724,370.85505867)(260.88769638,370.71857867)(261.80584441,370.71030654)
\lineto(261.80584441,376.36802497)
\curveto(259.97783811,376.66579883)(258.64612157,377.17036072)(257.8106948,377.88171064)
\curveto(256.9835326,378.59306308)(256.5699515,379.56910339)(256.5699515,380.80983158)
\curveto(256.5699515,382.15808733)(257.02074835,383.22097741)(257.92234205,383.99850182)
\curveto(258.82393575,384.77602371)(260.11843654,385.22268576)(261.80584441,385.33848796)
\lineto(261.80584441,388.25419694)
\lineto(263.04654992,388.25419694)
\lineto(263.04654992,385.37570875)
\curveto(263.81580976,385.34262528)(264.56025071,385.25991662)(265.27987276,385.12758276)
\curveto(265.9994948,385.00351347)(266.70257512,384.82981142)(267.3891137,384.60647662)
\lineto(267.3891137,382.43520229)
\curveto(266.70257512,382.78260639)(265.99536252,383.05143032)(265.26747591,383.2416741)
\curveto(264.54785386,383.43191032)(263.8075452,383.54358276)(263.04654992,383.57669142)
\lineto(263.04654992,378.27878402)
\curveto(264.92419402,377.98927977)(266.30554835,377.47230969)(267.19061291,376.72787379)
\curveto(268.07565228,375.98343788)(268.51817197,374.96604072)(268.51817197,373.67568229)
\curveto(268.51817197,372.27779631)(268.0467011,371.17354938)(267.10375937,370.3629415)
\curveto(266.16905701,369.56060324)(264.81665386,369.0973982)(263.04654992,368.97332639)
\closepath
\moveto(261.80474835,378.50205961)
\lineto(261.80474835,383.5890467)
\curveto(260.84525228,383.48150654)(260.11322079,383.20854528)(259.60865386,382.77016292)
\curveto(259.10408693,382.331773)(258.85180346,381.74863095)(258.85180346,381.02073678)
\curveto(258.85180346,380.30938686)(259.08341291,379.75519599)(259.54663181,379.35816418)
\curveto(260.01809008,378.96112985)(260.77079559,378.67576166)(261.80474835,378.50205961)
\closepath
\moveto(263.04545386,376.11986497)
\lineto(263.04545386,370.74751221)
\curveto(264.09593575,370.88813583)(264.88586961,371.18591095)(265.41525543,371.64083757)
\curveto(265.95290583,372.09576922)(266.22173102,372.69545426)(266.22173102,373.43989268)
\curveto(266.22173102,374.16778686)(265.96531528,374.74679284)(265.45248378,375.17691064)
\curveto(264.94791685,375.60702843)(264.14557354,375.92134654)(263.04545386,376.11986497)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(397.5451578,325.03094024)
\lineto(396.30441449,325.03094024)
\lineto(396.29307591,328.76552922)
\curveto(395.42456567,328.78215914)(394.55605543,328.88142213)(393.6875452,329.0633182)
\curveto(392.81903496,329.25355442)(391.94639244,329.53478654)(391.06961764,329.90701457)
\lineto(391.06961764,332.14032607)
\curveto(391.91330898,331.6109478)(392.76526488,331.20977867)(393.62548535,330.93681867)
\curveto(394.49399559,330.67213079)(395.38732472,330.53565079)(396.30547276,330.52737867)
\lineto(396.30547276,336.18509709)
\curveto(394.47746646,336.48287095)(393.14574992,336.98743284)(392.31032315,337.69878276)
\curveto(391.48318614,338.4101352)(391.06961764,339.38617552)(391.06961764,340.62690371)
\curveto(391.06961764,341.97515946)(391.52041449,343.03804953)(392.42200819,343.81557394)
\curveto(393.32360189,344.59309583)(394.61809008,345.03975788)(396.30547276,345.15556009)
\lineto(396.30547276,348.07126906)
\lineto(397.54621606,348.07126906)
\lineto(397.54621606,345.19278087)
\curveto(398.31545071,345.15969741)(399.05987906,345.07698875)(399.7795011,344.94465489)
\curveto(400.49912315,344.8205856)(401.20220346,344.64688355)(401.88874205,344.42354875)
\lineto(401.88874205,342.25227442)
\curveto(401.20220346,342.59967851)(400.49499087,342.86850245)(399.76710425,343.05874623)
\curveto(399.0474822,343.24898245)(398.30718614,343.36064229)(397.54621606,343.39372576)
\lineto(397.54621606,338.09581835)
\curveto(399.42383496,337.8063141)(400.80517669,337.28934402)(401.69024126,336.54490812)
\curveto(402.57528063,335.80047221)(403.01780031,334.78307505)(403.01780031,333.49271662)
\curveto(403.01780031,332.09483064)(402.54632945,330.99058371)(401.60338772,330.17997583)
\curveto(400.66871055,329.37763757)(399.31632,328.91443253)(397.54621606,328.79036072)
\closepath
\moveto(396.30441449,338.31913174)
\lineto(396.30441449,343.40611883)
\curveto(395.34491843,343.29857867)(394.61288693,343.02561741)(394.10832,342.58723505)
\curveto(393.60375307,342.14884513)(393.35146961,341.56570308)(393.35146961,340.8378089)
\curveto(393.35146961,340.12645898)(393.58307906,339.57226812)(394.04629795,339.17523631)
\curveto(394.51778142,338.77820198)(395.27048693,338.49283379)(396.30441449,338.31913174)
\closepath
\moveto(397.5451578,335.93693709)
\lineto(397.5451578,330.56458434)
\curveto(398.59563969,330.70520796)(399.38556094,331.00298308)(399.91492157,331.45790969)
\curveto(400.45257197,331.91284387)(400.72139717,332.5125289)(400.72139717,333.25696481)
\curveto(400.72139717,333.98485898)(400.46498142,334.56386497)(399.95214992,334.99398276)
\curveto(399.44758299,335.42410308)(398.64525228,335.73842119)(397.5451578,335.93693709)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(409.7291074,330.84995379)
\lineto(409.7291074,323.48003001)
\lineto(407.43372472,323.48003001)
\lineto(407.43372472,342.6616804)
\lineto(409.7291074,342.6616804)
\lineto(409.7291074,340.55244324)
\curveto(410.20885543,341.37959536)(410.81267276,341.99168733)(411.54055937,342.38871914)
\curveto(412.27671055,342.7940256)(413.15348535,342.99667883)(414.17088378,342.99667883)
\curveto(415.85829165,342.99667883)(417.22723654,342.32668576)(418.27771843,340.98669961)
\curveto(419.33646488,339.64671347)(419.86583811,337.88487914)(419.86583811,335.70119662)
\curveto(419.86583811,333.51751662)(419.33646488,331.75568355)(418.27771843,330.41569741)
\curveto(417.22723654,329.07571127)(415.85829165,328.4057182)(414.17088378,328.4057182)
\curveto(413.15348535,328.4057182)(412.27671055,328.60423536)(411.54055937,329.00126969)
\curveto(410.81267276,329.40657363)(410.20885543,330.02280166)(409.7291074,330.84995379)
\closepath
\moveto(417.49603654,335.70119662)
\curveto(417.49603654,337.38031473)(417.14863496,338.69548702)(416.45383181,339.64671347)
\curveto(415.76729323,340.60620953)(414.82020661,341.08595757)(413.61257197,341.08595757)
\curveto(412.40493732,341.08595757)(411.45370583,340.60620953)(410.75887748,339.64671347)
\curveto(410.07236409,338.69548702)(409.7291074,337.38031473)(409.7291074,335.70119662)
\curveto(409.7291074,334.02207851)(410.07236409,332.70277142)(410.75887748,331.74327536)
\curveto(411.45370583,330.79205142)(412.40493732,330.31643946)(413.61257197,330.31643946)
\curveto(414.82020661,330.31643946)(415.76729323,330.79205142)(416.45383181,331.74327536)
\curveto(417.14863496,332.70277142)(417.49603654,334.02207851)(417.49603654,335.70119662)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(429.84129638,325.03094024)
\lineto(428.60055307,325.03094024)
\lineto(428.58921449,328.76552922)
\curveto(427.72070425,328.78215914)(426.85219402,328.88142213)(425.98368378,329.0633182)
\curveto(425.11517354,329.25355442)(424.24253102,329.53478654)(423.36575622,329.90701457)
\lineto(423.36575622,332.14032607)
\curveto(424.20944756,331.6109478)(425.06141606,331.20977867)(425.92166173,330.93681867)
\curveto(426.79014677,330.67213079)(427.68346331,330.53565079)(428.60161134,330.52737867)
\lineto(428.60161134,336.18509709)
\curveto(426.77360504,336.48287095)(425.4418885,336.98743284)(424.60646173,337.69878276)
\curveto(423.77932472,338.4101352)(423.36575622,339.38617552)(423.36575622,340.62690371)
\curveto(423.36575622,341.97515946)(423.81655307,343.03804953)(424.71814677,343.81557394)
\curveto(425.61974047,344.59309583)(426.91422866,345.03975788)(428.60161134,345.15556009)
\lineto(428.60161134,348.07126906)
\lineto(429.84235465,348.07126906)
\lineto(429.84235465,345.19278087)
\curveto(430.61158929,345.15969741)(431.35601764,345.07698875)(432.07563969,344.94465489)
\curveto(432.79526173,344.8205856)(433.49834205,344.64688355)(434.18488063,344.42354875)
\lineto(434.18488063,342.25227442)
\curveto(433.49834205,342.59967851)(432.79112945,342.86850245)(432.06324283,343.05874623)
\curveto(431.34362079,343.24898245)(430.60332472,343.36064229)(429.84235465,343.39372576)
\lineto(429.84235465,338.09581835)
\curveto(431.71997354,337.8063141)(433.10131528,337.28934402)(433.98637984,336.54490812)
\curveto(434.87141921,335.80047221)(435.3139389,334.78307505)(435.3139389,333.49271662)
\curveto(435.3139389,332.09483064)(434.84246803,330.99058371)(433.8995263,330.17997583)
\curveto(432.96484913,329.37763757)(431.61245858,328.91443253)(429.84235465,328.79036072)
\closepath
\moveto(428.60055307,338.31913174)
\lineto(428.60055307,343.40611883)
\curveto(427.64105701,343.29857867)(426.90902551,343.02561741)(426.40445858,342.58723505)
\curveto(425.89989165,342.14884513)(425.64760819,341.56570308)(425.64760819,340.8378089)
\curveto(425.64760819,340.12645898)(425.87921764,339.57226812)(426.34243654,339.17523631)
\curveto(426.81392,338.77820198)(427.56662551,338.49283379)(428.60055307,338.31913174)
\closepath
\moveto(429.84129638,335.93693709)
\lineto(429.84129638,330.56458434)
\curveto(430.89177827,330.70520796)(431.68169953,331.00298308)(432.21106016,331.45790969)
\curveto(432.74871055,331.91284387)(433.01753575,332.5125289)(433.01753575,333.25696481)
\curveto(433.01753575,333.98485898)(432.76112,334.56386497)(432.2482885,334.99398276)
\curveto(431.74372157,335.42410308)(430.94139087,335.73842119)(429.84129638,335.93693709)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(236.59201134,153.81929426)
\lineto(235.35126803,153.81929426)
\lineto(235.33992945,157.55388702)
\curveto(234.47141921,157.57051694)(233.60290898,157.66977993)(232.73439874,157.85167599)
\curveto(231.8658885,158.04191221)(230.99324598,158.32314308)(230.11647118,158.69536859)
\lineto(230.11647118,160.92868009)
\curveto(230.96016252,160.39930182)(231.81213102,159.99813268)(232.67237669,159.72517268)
\curveto(233.54088693,159.46048481)(234.43420346,159.32400481)(235.3523263,159.31573268)
\lineto(235.3523263,164.97345111)
\curveto(233.52432,165.27122749)(232.19260346,165.77579064)(231.35717669,166.48714056)
\curveto(230.53003969,167.19849048)(230.11647118,168.17452953)(230.11647118,169.41525772)
\curveto(230.11647118,170.76351599)(230.56726803,171.82640607)(231.46886173,172.60392796)
\curveto(232.37045543,173.38144985)(233.66494362,173.8281119)(235.3523263,173.9439141)
\lineto(235.3523263,176.85962308)
\lineto(236.59306961,176.85962308)
\lineto(236.59306961,173.98113489)
\curveto(237.36230425,173.94805142)(238.1067326,173.86534276)(238.82635465,173.7330089)
\curveto(239.54597669,173.60893961)(240.24905701,173.43523757)(240.93559559,173.21190276)
\lineto(240.93559559,171.04063221)
\curveto(240.24905701,171.38803379)(239.54184441,171.65685772)(238.8139578,171.84710402)
\curveto(238.09433575,172.03734024)(237.35403969,172.14900009)(236.59306961,172.18208355)
\lineto(236.59306961,166.88417615)
\curveto(238.4706885,166.59467442)(239.85203024,166.07770434)(240.7370948,165.33326591)
\curveto(241.62213417,164.58883001)(242.06465386,163.5714341)(242.06465386,162.2810782)
\curveto(242.06465386,160.88319221)(241.59318299,159.77894402)(240.65024126,158.96833363)
\curveto(239.71556409,158.16599788)(238.36317354,157.70279284)(236.59306961,157.57871851)
\closepath
\moveto(235.35126803,167.10748953)
\lineto(235.35126803,172.19447284)
\curveto(234.39177197,172.08693268)(233.65974047,171.81397268)(233.15517354,171.37559284)
\curveto(232.65063181,170.93720292)(232.39836094,170.35406087)(232.39836094,169.6261667)
\curveto(232.39836094,168.91481678)(232.6299578,168.36062465)(233.0931515,167.96359032)
\curveto(233.56463496,167.56655851)(234.31734047,167.28119158)(235.35126803,167.10748953)
\closepath
\moveto(236.59201134,164.72529111)
\lineto(236.59201134,159.35294213)
\curveto(237.64249323,159.49356576)(238.43242709,159.79133961)(238.96181291,160.24626371)
\curveto(239.49943811,160.70119788)(239.76825071,161.30088292)(239.76825071,162.04531883)
\curveto(239.76825071,162.773213)(239.51183496,163.35222024)(238.99900346,163.78234056)
\curveto(238.49446173,164.21245835)(237.69213102,164.5267752)(236.59201134,164.72529111)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(248.77596094,159.6383078)
\lineto(248.77596094,152.26838402)
\lineto(246.48061606,152.26838402)
\lineto(246.48061606,171.4500382)
\lineto(248.77596094,171.4500382)
\lineto(248.77596094,169.34080103)
\curveto(249.25570898,170.16795064)(249.8595263,170.78004261)(250.58741291,171.17707694)
\curveto(251.32358929,171.58238087)(252.20036409,171.78503284)(253.21773732,171.78503284)
\curveto(254.9051452,171.78503284)(256.27409008,171.11503977)(257.32457197,169.77505363)
\curveto(258.38331843,168.43506749)(258.91269165,166.67323442)(258.91269165,164.48955442)
\curveto(258.91269165,162.30587442)(258.38331843,160.54404135)(257.32457197,159.2040552)
\curveto(256.27409008,157.86406906)(254.9051452,157.19407599)(253.21773732,157.19407599)
\curveto(252.20036409,157.19407599)(251.32358929,157.3925919)(250.58741291,157.78962371)
\curveto(249.8595263,158.19492765)(249.25570898,158.81115568)(248.77596094,159.6383078)
\closepath
\moveto(256.54289008,164.48955442)
\curveto(256.54289008,166.16867253)(256.1954885,167.48384355)(255.50068535,168.43506749)
\curveto(254.81414677,169.39456355)(253.86706016,169.87431158)(252.65942551,169.87431158)
\curveto(251.45179087,169.87431158)(250.50057197,169.39456355)(249.80576882,168.43506749)
\curveto(249.11923024,167.48384355)(248.77596094,166.16867253)(248.77596094,164.48955442)
\curveto(248.77596094,162.81043631)(249.11923024,161.49112922)(249.80576882,160.53163316)
\curveto(250.50057197,159.58040922)(251.45179087,159.10479725)(252.65942551,159.10479725)
\curveto(253.86706016,159.10479725)(254.81414677,159.58040922)(255.50068535,160.53163316)
\curveto(256.1954885,161.49112922)(256.54289008,162.81043631)(256.54289008,164.48955442)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(268.88814992,153.81929426)
\lineto(267.64740661,153.81929426)
\lineto(267.63606803,157.55388702)
\curveto(266.7675578,157.57051694)(265.89904756,157.66977993)(265.03053732,157.85167599)
\curveto(264.16202709,158.04191221)(263.28938457,158.32314308)(262.41260976,158.69536859)
\lineto(262.41260976,160.92868009)
\curveto(263.2563011,160.39930182)(264.10826961,159.99813268)(264.96851528,159.72517268)
\curveto(265.83702551,159.46048481)(266.73034205,159.32400481)(267.64846488,159.31573268)
\lineto(267.64846488,164.97345111)
\curveto(265.82045858,165.27122749)(264.48874205,165.77579064)(263.65331528,166.48714056)
\curveto(262.82617827,167.19849048)(262.41260976,168.17452953)(262.41260976,169.41525772)
\curveto(262.41260976,170.76351599)(262.86340661,171.82640607)(263.76500031,172.60392796)
\curveto(264.66659402,173.38144985)(265.9610822,173.8281119)(267.64846488,173.9439141)
\lineto(267.64846488,176.85962308)
\lineto(268.88920819,176.85962308)
\lineto(268.88920819,173.98113489)
\curveto(269.65846803,173.94805142)(270.40290898,173.86534276)(271.12253102,173.7330089)
\curveto(271.84215307,173.60893961)(272.54522079,173.43523757)(273.23173417,173.21190276)
\lineto(273.23173417,171.04063221)
\curveto(272.54522079,171.38803379)(271.83800819,171.65685772)(271.11009638,171.84710402)
\curveto(270.39047433,172.03734024)(269.65017827,172.14900009)(268.88920819,172.18208355)
\lineto(268.88920819,166.88417615)
\curveto(270.76685228,166.59467442)(272.14819402,166.07770434)(273.03323339,165.33326591)
\curveto(273.91829795,164.58883001)(274.36083024,163.5714341)(274.36083024,162.2810782)
\curveto(274.36083024,160.88319221)(273.88934677,159.77894402)(272.94637984,158.96833363)
\curveto(272.01170268,158.16599788)(270.65931213,157.70279284)(268.88920819,157.57871851)
\closepath
\moveto(267.64740661,167.10748953)
\lineto(267.64740661,172.19447284)
\curveto(266.68791055,172.08693268)(265.95587906,171.81397268)(265.45131213,171.37559284)
\curveto(264.94677039,170.93720292)(264.69449953,170.35406087)(264.69449953,169.6261667)
\curveto(264.69449953,168.91481678)(264.92609638,168.36062465)(265.38929008,167.96359032)
\curveto(265.86077354,167.56655851)(266.61347906,167.28119158)(267.64740661,167.10748953)
\closepath
\moveto(268.88814992,164.72529111)
\lineto(268.88814992,159.35294213)
\curveto(269.93863181,159.49356576)(270.72856567,159.79133961)(271.2579515,160.24626371)
\curveto(271.79560189,160.70119788)(272.06442709,161.30088292)(272.06442709,162.04531883)
\curveto(272.06442709,162.773213)(271.80799874,163.35222024)(271.29514205,163.78234056)
\curveto(270.79060031,164.21245835)(269.98826961,164.5267752)(268.88814992,164.72529111)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(241.20855307,26.74878843)
\lineto(239.96780976,26.74878843)
\lineto(239.95647118,30.48337741)
\curveto(239.08796094,30.5010152)(238.21945071,30.60029079)(237.35094047,30.78120418)
\curveto(236.48243024,30.9714404)(235.60978772,31.25267505)(234.73301291,31.62490812)
\lineto(234.73301291,33.85819316)
\curveto(235.57670425,33.32883253)(236.42866016,32.92767347)(237.28888063,32.65471599)
\curveto(238.15739087,32.39002308)(239.05072,32.25354434)(239.96886803,32.24527977)
\lineto(239.96886803,37.90296796)
\curveto(238.14086173,38.20074434)(236.8091452,38.70531127)(235.97371843,39.41666875)
\curveto(235.14658142,40.12802623)(234.73301291,41.10406402)(234.73301291,42.34478213)
\curveto(234.73301291,43.6930404)(235.18380976,44.75593174)(236.08540346,45.53345615)
\curveto(236.98699717,46.31098056)(238.28148535,46.75764513)(239.96886803,46.87344985)
\lineto(239.96886803,49.78916639)
\lineto(241.20961134,49.78916639)
\lineto(241.20961134,46.9106782)
\curveto(241.97884598,46.87767032)(242.72327433,46.79489867)(243.44289638,46.66236324)
\curveto(244.16251843,46.53839473)(244.86559874,46.36470024)(245.55213732,46.14127977)
\lineto(245.55213732,43.96997898)
\curveto(244.86559874,44.31739316)(244.15838614,44.58621835)(243.43049953,44.77645457)
\curveto(242.71087748,44.96669079)(241.97058142,45.07831284)(241.20961134,45.11132072)
\lineto(241.20961134,39.81340576)
\curveto(243.08723024,39.52389394)(244.46857197,39.00691757)(245.35363654,38.26247662)
\curveto(246.23867591,37.51803568)(246.68119559,36.50063725)(246.68119559,35.21028135)
\curveto(246.68119559,33.81241048)(246.20972472,32.70817111)(245.26678299,31.89756324)
\curveto(244.33210583,31.09521993)(242.97971528,30.63201363)(241.20961134,30.50794434)
\closepath
\moveto(239.96780976,40.03700261)
\lineto(239.96780976,45.12398213)
\curveto(239.0083137,45.01639158)(238.2762822,44.7434341)(237.77171528,44.30510969)
\curveto(237.26714835,43.86670969)(237.01486488,43.28356639)(237.01486488,42.55567977)
\curveto(237.01486488,41.84432229)(237.24647433,41.29013016)(237.70969323,40.89310339)
\curveto(238.18117669,40.49607662)(238.9338822,40.21070969)(239.96780976,40.03700261)
\closepath
\moveto(241.20855307,37.65480418)
\lineto(241.20855307,32.28243253)
\curveto(242.25903496,32.42303095)(243.04895622,32.72080733)(243.57831685,33.17576166)
\curveto(244.11596724,33.63069079)(244.38479244,34.23037583)(244.38479244,34.97481678)
\curveto(244.38479244,35.70270339)(244.12837669,36.28171442)(243.6155452,36.71184985)
\curveto(243.11097827,37.14196009)(242.30864756,37.4562782)(241.20855307,37.65480418)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(253.39250268,32.56782465)
\lineto(253.39250268,25.19789709)
\lineto(251.0971578,25.19789709)
\lineto(251.0971578,44.37952859)
\lineto(253.39250268,44.37952859)
\lineto(253.39250268,42.27028765)
\curveto(253.87225071,43.09744985)(254.47606803,43.70954434)(255.20395465,44.10657111)
\curveto(255.94010583,44.51188765)(256.81688063,44.71454591)(257.83427906,44.71454591)
\curveto(259.52168693,44.71454591)(260.89063181,44.04454906)(261.9411137,42.70455536)
\curveto(262.99986016,41.36456166)(263.52923339,39.60273489)(263.52923339,37.41907505)
\curveto(263.52923339,35.23539001)(262.99986016,33.47355064)(261.9411137,32.13355694)
\curveto(260.89063181,30.79356324)(259.52168693,30.12356639)(257.83427906,30.12356639)
\curveto(256.81688063,30.12356639)(255.94010583,30.32209237)(255.20395465,30.71914434)
\curveto(254.47606803,31.12443568)(253.87225071,31.74066245)(253.39250268,32.56782465)
\closepath
\moveto(261.15943181,37.41907505)
\curveto(261.15943181,39.09819316)(260.81203024,40.41335536)(260.11722709,41.36456166)
\curveto(259.4306885,42.32405772)(258.48360189,42.80380576)(257.27596724,42.80380576)
\curveto(256.0683326,42.80380576)(255.1171011,42.32405772)(254.42227276,41.36456166)
\curveto(253.73575937,40.41335536)(253.39250268,39.09819316)(253.39250268,37.41907505)
\curveto(253.39250268,35.73995694)(253.73575937,34.42064985)(254.42227276,33.46115379)
\curveto(255.1171011,32.50992229)(256.0683326,32.03430654)(257.27596724,32.03430654)
\curveto(258.48360189,32.03430654)(259.4306885,32.50992229)(260.11722709,33.46115379)
\curveto(260.81203024,34.42064985)(261.15943181,35.73995694)(261.15943181,37.41907505)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(273.50469165,26.74878843)
\lineto(272.26394835,26.74878843)
\lineto(272.25260976,30.48337741)
\curveto(271.38409953,30.5010152)(270.51558929,30.60029079)(269.64707906,30.78120418)
\curveto(268.77856882,30.9714404)(267.9059263,31.25267505)(267.0291515,31.62490812)
\lineto(267.0291515,33.85819316)
\curveto(267.87284283,33.32883253)(268.72481134,32.92767347)(269.58505701,32.65471599)
\curveto(270.45356724,32.39002308)(271.34688378,32.25354434)(272.26500661,32.24527977)
\lineto(272.26500661,37.90296796)
\curveto(270.43700031,38.20074434)(269.10528378,38.70531127)(268.26985701,39.41666875)
\curveto(267.44272,40.12802623)(267.0291515,41.10406402)(267.0291515,42.34478213)
\curveto(267.0291515,43.6930404)(267.47994835,44.75593174)(268.38154205,45.53345615)
\curveto(269.28313575,46.31098056)(270.57762394,46.75764513)(272.26500661,46.87344985)
\lineto(272.26500661,49.78916639)
\lineto(273.50574992,49.78916639)
\lineto(273.50574992,46.9106782)
\curveto(274.27498457,46.87767032)(275.01941291,46.79489867)(275.73903496,46.66236324)
\curveto(276.45865701,46.53839473)(277.16173732,46.36470024)(277.84827591,46.14127977)
\lineto(277.84827591,43.96997898)
\curveto(277.16173732,44.31739316)(276.45452472,44.58621835)(275.72663811,44.77645457)
\curveto(275.00701606,44.96669079)(274.26672,45.07831284)(273.50574992,45.11132072)
\lineto(273.50574992,39.81340576)
\curveto(275.38336882,39.52389394)(276.76471055,39.00691757)(277.64977512,38.26247662)
\curveto(278.53481449,37.51803568)(278.97733417,36.50063725)(278.97733417,35.21028135)
\curveto(278.97733417,33.81241048)(278.50586331,32.70817111)(277.56292157,31.89756324)
\curveto(276.62824441,31.09521993)(275.27585386,30.63201363)(273.50574992,30.50794434)
\closepath
\moveto(272.26394835,40.03700261)
\lineto(272.26394835,45.12398213)
\curveto(271.30445228,45.01639158)(270.57242079,44.7434341)(270.06785386,44.30510969)
\curveto(269.56331213,43.86670969)(269.31104126,43.28356639)(269.31104126,42.55567977)
\curveto(269.31104126,41.84432229)(269.54263811,41.29013016)(270.00583181,40.89310339)
\curveto(270.47731528,40.49607662)(271.23002079,40.21070969)(272.26394835,40.03700261)
\closepath
\moveto(273.50469165,37.65480418)
\lineto(273.50469165,32.28243253)
\curveto(274.55517354,32.42303095)(275.3450948,32.72080733)(275.87445543,33.17576166)
\curveto(276.41210583,33.63069079)(276.68093102,34.23037583)(276.68093102,34.97481678)
\curveto(276.68093102,35.70270339)(276.42451528,36.28171442)(275.91168378,36.71184985)
\curveto(275.40711685,37.14196009)(274.60478614,37.4562782)(273.50469165,37.65480418)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(90.38188346,313.0144615)
\lineto(89.14115528,313.0144615)
\lineto(89.12868283,316.74905426)
\curveto(88.26017512,316.76568418)(87.39166614,316.86494717)(86.52315591,317.04684324)
\curveto(85.65464567,317.23707946)(84.78200063,317.51831032)(83.90522079,317.89053583)
\lineto(83.90522079,320.12384733)
\curveto(84.74891465,319.59447158)(85.60088063,319.19330245)(86.46111874,318.92033993)
\curveto(87.32962898,318.65565205)(88.22295307,318.51917205)(89.14109102,318.51089993)
\lineto(89.14109102,324.16861835)
\curveto(87.31308472,324.46639473)(85.98137071,324.97095788)(85.14594898,325.6823078)
\curveto(84.31879685,326.39365772)(83.90522079,327.36969678)(83.90522079,328.61042497)
\curveto(83.90522079,329.95868324)(84.3560189,331.02157331)(85.25761512,331.7990952)
\curveto(86.15920882,332.57661961)(87.45370079,333.02328166)(89.14109102,333.13908135)
\lineto(89.14109102,336.05479032)
\lineto(90.38181921,336.05479032)
\lineto(90.38181921,333.17630213)
\curveto(91.1510715,333.14321867)(91.89550866,333.06051001)(92.61513071,332.92817615)
\curveto(93.33475276,332.80410686)(94.03783181,332.63040481)(94.72436787,332.40707001)
\lineto(94.72436787,330.23579946)
\curveto(94.03783181,330.58320103)(93.33061669,330.85202497)(92.60272252,331.04227127)
\curveto(91.88310047,331.23250749)(91.14279937,331.34416733)(90.38181921,331.37725079)
\lineto(90.38181921,326.07934339)
\curveto(92.25945323,325.78984166)(93.64079622,325.27287158)(94.52584819,324.52843316)
\curveto(95.41090268,323.78399725)(95.85342992,322.76660135)(95.85342992,321.47624544)
\curveto(95.85342992,320.07835946)(95.38195276,318.97411127)(94.43899843,318.16350087)
\curveto(93.50431622,317.36116513)(92.15192315,316.89796009)(90.38181921,316.77388576)
\closepath
\moveto(89.14115528,326.30265678)
\lineto(89.14115528,331.38964009)
\curveto(88.18165921,331.28209993)(87.44963024,331.00913993)(86.94506835,330.57076009)
\curveto(86.44050646,330.13237016)(86.18822551,329.54922812)(86.18822551,328.82133394)
\curveto(86.18822551,328.10998402)(86.4198274,327.5557919)(86.88303118,327.15875757)
\curveto(87.35450709,326.76172576)(88.10721512,326.47635883)(89.14115528,326.30265678)
\closepath
\moveto(90.38188346,323.92045835)
\lineto(90.38188346,318.54810938)
\curveto(91.43236535,318.688733)(92.22229543,318.98650686)(92.7516737,319.44143095)
\curveto(93.28932157,319.89636513)(93.55814551,320.49605016)(93.55814551,321.24048607)
\curveto(93.55814551,321.96838024)(93.3017285,322.54738749)(92.78889449,322.9775078)
\curveto(92.2843326,323.4076256)(91.48199559,323.72194245)(90.38188346,323.92045835)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(102.56582929,318.83347505)
\lineto(102.56582929,311.46355127)
\lineto(100.27048441,311.46355127)
\lineto(100.27048441,330.64520544)
\lineto(102.56582929,330.64520544)
\lineto(102.56582929,328.53596828)
\curveto(103.04557732,329.36311788)(103.64939843,329.97520985)(104.3772926,330.37224418)
\curveto(105.1134589,330.77754812)(105.99024,330.98020009)(107.00763591,330.98020009)
\curveto(108.69502614,330.98020009)(110.0639622,330.31020702)(111.11444409,328.97022087)
\curveto(112.17319811,327.63023473)(112.70257512,325.86840166)(112.70257512,323.68472166)
\curveto(112.70257512,321.50104166)(112.17319811,319.73920859)(111.11444409,318.39922245)
\curveto(110.0639622,317.05923631)(108.69502614,316.38924324)(107.00763591,316.38924324)
\curveto(105.99024,316.38924324)(105.1134589,316.58775914)(104.3772926,316.98479095)
\curveto(103.64939843,317.39009489)(103.04557732,318.00632292)(102.56582929,318.83347505)
\closepath
\moveto(110.33278488,323.68472166)
\curveto(110.33278488,325.36383977)(109.98538205,326.67901079)(109.29057638,327.63023473)
\curveto(108.60404031,328.58973079)(107.65695118,329.06947883)(106.44930898,329.06947883)
\curveto(105.24166677,329.06947883)(104.29044157,328.58973079)(103.59563339,327.63023473)
\curveto(102.90909732,326.67901079)(102.56582929,325.36383977)(102.56582929,323.68472166)
\curveto(102.56582929,322.00560355)(102.90909732,320.68629646)(103.59563339,319.7268004)
\curveto(104.29044157,318.77557646)(105.24166677,318.2999645)(106.44930898,318.2999645)
\curveto(107.65695118,318.2999645)(108.60404031,318.77557646)(109.29057638,319.7268004)
\curveto(109.98538205,320.68629646)(110.33278488,322.00560355)(110.33278488,323.68472166)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(122.67802583,313.0144615)
\lineto(121.43729764,313.0144615)
\lineto(121.4248252,316.74905426)
\curveto(120.55631748,316.76568418)(119.6878085,316.86494717)(118.81929827,317.04684324)
\curveto(117.95078803,317.23707946)(117.07814299,317.51831032)(116.20136315,317.89053583)
\lineto(116.20136315,320.12384733)
\curveto(117.04505701,319.59447158)(117.89702299,319.19330245)(118.7572611,318.92033993)
\curveto(119.62577134,318.65565205)(120.51909543,318.51917205)(121.43723339,318.51089993)
\lineto(121.43723339,324.16861835)
\curveto(119.60922709,324.46639473)(118.27751307,324.97095788)(117.44209134,325.6823078)
\curveto(116.61493921,326.39365772)(116.20136315,327.36969678)(116.20136315,328.61042497)
\curveto(116.20136315,329.95868324)(116.65216126,331.02157331)(117.55375748,331.7990952)
\curveto(118.45535118,332.57661961)(119.74984315,333.02328166)(121.43723339,333.13908135)
\lineto(121.43723339,336.05479032)
\lineto(122.67796157,336.05479032)
\lineto(122.67796157,333.17630213)
\curveto(123.44721386,333.14321867)(124.19165102,333.06051001)(124.91127307,332.92817615)
\curveto(125.63089512,332.80410686)(126.33397417,332.63040481)(127.02051024,332.40707001)
\lineto(127.02051024,330.23579946)
\curveto(126.33397417,330.58320103)(125.62675906,330.85202497)(124.89886488,331.04227127)
\curveto(124.17924283,331.23250749)(123.43894173,331.34416733)(122.67796157,331.37725079)
\lineto(122.67796157,326.07934339)
\curveto(124.55559559,325.78984166)(125.93693984,325.27287158)(126.82199433,324.52843316)
\curveto(127.7070463,323.78399725)(128.14957228,322.76660135)(128.14957228,321.47624544)
\curveto(128.14957228,320.07835946)(127.67809512,318.97411127)(126.73514079,318.16350087)
\curveto(125.80045858,317.36116513)(124.44806551,316.89796009)(122.67796157,316.77388576)
\closepath
\moveto(121.43729764,326.30265678)
\lineto(121.43729764,331.38964009)
\curveto(120.47780157,331.28209993)(119.7457726,331.00913993)(119.24121071,330.57076009)
\curveto(118.73664882,330.13237016)(118.48436787,329.54922812)(118.48436787,328.82133394)
\curveto(118.48436787,328.10998402)(118.71596976,327.5557919)(119.17917354,327.15875757)
\curveto(119.65064945,326.76172576)(120.40335748,326.47635883)(121.43729764,326.30265678)
\closepath
\moveto(122.67802583,323.92045835)
\lineto(122.67802583,318.54810938)
\curveto(123.72850772,318.688733)(124.5184378,318.98650686)(125.04781606,319.44143095)
\curveto(125.58546394,319.89636513)(125.85428787,320.49605016)(125.85428787,321.24048607)
\curveto(125.85428787,321.96838024)(125.59787087,322.54738749)(125.08503685,322.9775078)
\curveto(124.58047496,323.4076256)(123.77813795,323.72194245)(122.67802583,323.92045835)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(195.03901606,207.55457993)
\lineto(193.79827276,207.55457993)
\lineto(193.78693417,211.2891689)
\curveto(192.91842394,211.30579883)(192.0499137,211.40506182)(191.18140346,211.58695788)
\curveto(190.31289323,211.7771941)(189.44025071,212.05842623)(188.56347591,212.43065426)
\lineto(188.56347591,214.66395064)
\curveto(189.40716724,214.13457237)(190.25912315,213.73340324)(191.11934362,213.46044324)
\curveto(191.98785386,213.19575536)(192.88118299,213.05927536)(193.79933102,213.05100324)
\lineto(193.79933102,218.70872166)
\curveto(191.97132472,219.00649552)(190.63960819,219.51105867)(189.80418142,220.22241111)
\curveto(188.97704441,220.93376103)(188.56347591,221.90980009)(188.56347591,223.15052828)
\curveto(188.56347591,224.49878402)(189.01427276,225.5616741)(189.91586646,226.33919851)
\curveto(190.81746016,227.1167204)(192.11194835,227.56338245)(193.79933102,227.67918465)
\lineto(193.79933102,230.59489363)
\lineto(195.04007433,230.59489363)
\lineto(195.04007433,227.71640544)
\curveto(195.80930898,227.68332198)(196.55373732,227.60061331)(197.27335937,227.46827946)
\curveto(197.99298142,227.34421016)(198.69606173,227.17050812)(199.38260031,226.94717331)
\lineto(199.38260031,224.77589898)
\curveto(198.69606173,225.12330308)(197.98884913,225.39212702)(197.26096252,225.58237079)
\curveto(196.54134047,225.77260702)(195.80104441,225.88426686)(195.04007433,225.91735032)
\lineto(195.04007433,220.61944292)
\curveto(196.91769323,220.32993867)(198.29903496,219.81296859)(199.18409953,219.06853268)
\curveto(200.0691389,218.32409678)(200.51165858,217.30669961)(200.51165858,216.01634119)
\curveto(200.51165858,214.6184552)(200.04018772,213.51420828)(199.09724598,212.7036004)
\curveto(198.16256882,211.90126213)(196.81017827,211.43805709)(195.04007433,211.31398528)
\closepath
\moveto(193.79827276,220.8427752)
\lineto(193.79827276,225.92975851)
\curveto(192.83877669,225.82221835)(192.1067452,225.54925835)(191.60217827,225.11087851)
\curveto(191.09761134,224.67248607)(190.84532787,224.08934402)(190.84532787,223.36145237)
\curveto(190.84532787,222.65009993)(191.07693732,222.0959078)(191.54015622,221.69887599)
\curveto(192.01163969,221.30184418)(192.7643452,221.01647725)(193.79827276,220.8427752)
\closepath
\moveto(195.03901606,218.46057678)
\lineto(195.03901606,213.08822402)
\curveto(196.08949795,213.22884765)(196.87941921,213.52662276)(197.40877984,213.98154938)
\curveto(197.94643024,214.43648355)(198.21525543,215.03616859)(198.21525543,215.7806045)
\curveto(198.21525543,216.50849867)(197.95883969,217.08750465)(197.44600819,217.51762245)
\curveto(196.94144126,217.94774276)(196.13911055,218.26206087)(195.03901606,218.46057678)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(207.22296567,213.37359347)
\lineto(207.22296567,206.00366969)
\lineto(204.92758299,206.00366969)
\lineto(204.92758299,225.18532009)
\lineto(207.22296567,225.18532009)
\lineto(207.22296567,223.07608292)
\curveto(207.7027137,223.90323505)(208.30653102,224.51532828)(209.03441764,224.91236261)
\curveto(209.77056882,225.31766654)(210.64734362,225.52031851)(211.66474205,225.52031851)
\curveto(213.35214992,225.52031851)(214.7210948,224.85032544)(215.77157669,223.5103393)
\curveto(216.83032315,222.17035316)(217.35969638,220.40851883)(217.35969638,218.22483631)
\curveto(217.35969638,216.04115631)(216.83032315,214.27932324)(215.77157669,212.93933709)
\curveto(214.7210948,211.59935095)(213.35214992,210.92935788)(211.66474205,210.92935788)
\curveto(210.64734362,210.92935788)(209.77056882,211.12787505)(209.03441764,211.52490938)
\curveto(208.30653102,211.93021331)(207.7027137,212.54644135)(207.22296567,213.37359347)
\closepath
\moveto(214.9898948,218.22483631)
\curveto(214.9898948,219.90395694)(214.64249323,221.21912922)(213.94769008,222.17035316)
\curveto(213.2611515,223.12984922)(212.31406488,223.60959725)(211.10643024,223.60959725)
\curveto(209.89879559,223.60959725)(208.94756409,223.12984922)(208.25273575,222.17035316)
\curveto(207.56622236,221.21912922)(207.22296567,219.90395694)(207.22296567,218.22483631)
\curveto(207.22296567,216.5457182)(207.56622236,215.22641111)(208.25273575,214.26691505)
\curveto(208.94756409,213.31569111)(209.89879559,212.84007914)(211.10643024,212.84007914)
\curveto(212.31406488,212.84007914)(213.2611515,213.31569111)(213.94769008,214.26691505)
\curveto(214.64249323,215.22641111)(214.9898948,216.5457182)(214.9898948,218.22483631)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(227.33515465,207.55457993)
\lineto(226.09441134,207.55457993)
\lineto(226.08307276,211.2891689)
\curveto(225.21456252,211.30579883)(224.34605228,211.40506182)(223.47754205,211.58695788)
\curveto(222.60903181,211.7771941)(221.73638929,212.05842623)(220.85961449,212.43065426)
\lineto(220.85961449,214.66395064)
\curveto(221.70330583,214.13457237)(222.55527433,213.73340324)(223.41552,213.46044324)
\curveto(224.28400504,213.19575536)(225.17732157,213.05927536)(226.09546961,213.05100324)
\lineto(226.09546961,218.70872166)
\curveto(224.26746331,219.00649552)(222.93574677,219.51105867)(222.10032,220.22241111)
\curveto(221.27318299,220.93376103)(220.85961449,221.90980009)(220.85961449,223.15052828)
\curveto(220.85961449,224.49878402)(221.31041134,225.5616741)(222.21200504,226.33919851)
\curveto(223.11359874,227.1167204)(224.40808693,227.56338245)(226.09546961,227.67918465)
\lineto(226.09546961,230.59489363)
\lineto(227.33621291,230.59489363)
\lineto(227.33621291,227.71640544)
\curveto(228.10544756,227.68332198)(228.84987591,227.60061331)(229.56949795,227.46827946)
\curveto(230.28912,227.34421016)(230.99220031,227.17050812)(231.6787389,226.94717331)
\lineto(231.6787389,224.77589898)
\curveto(230.99220031,225.12330308)(230.28498772,225.39212702)(229.5571011,225.58237079)
\curveto(228.83747906,225.77260702)(228.09718299,225.88426686)(227.33621291,225.91735032)
\lineto(227.33621291,220.61944292)
\curveto(229.21383181,220.32993867)(230.59517354,219.81296859)(231.48023811,219.06853268)
\curveto(232.36527748,218.32409678)(232.80779717,217.30669961)(232.80779717,216.01634119)
\curveto(232.80779717,214.6184552)(232.3363263,213.51420828)(231.39338457,212.7036004)
\curveto(230.4587074,211.90126213)(229.10631685,211.43805709)(227.33621291,211.31398528)
\closepath
\moveto(226.09441134,220.8427752)
\lineto(226.09441134,225.92975851)
\curveto(225.13491528,225.82221835)(224.40288378,225.54925835)(223.89831685,225.11087851)
\curveto(223.39374992,224.67248607)(223.14146646,224.08934402)(223.14146646,223.36145237)
\curveto(223.14146646,222.65009993)(223.37307591,222.0959078)(223.8362948,221.69887599)
\curveto(224.30777827,221.30184418)(225.06048378,221.01647725)(226.09441134,220.8427752)
\closepath
\moveto(227.33515465,218.46057678)
\lineto(227.33515465,213.08822402)
\curveto(228.38563654,213.22884765)(229.1755578,213.52662276)(229.70491843,213.98154938)
\curveto(230.24256882,214.43648355)(230.51139402,215.03616859)(230.51139402,215.7806045)
\curveto(230.51139402,216.50849867)(230.25497827,217.08750465)(229.74214677,217.51762245)
\curveto(229.23757984,217.94774276)(228.43524913,218.26206087)(227.33515465,218.46057678)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(188.22694677,427.61719788)
\lineto(186.98620346,427.61719788)
\lineto(186.97486488,431.35178686)
\curveto(186.10635465,431.36841678)(185.23784441,431.46767977)(184.36933417,431.64957583)
\curveto(183.50082394,431.83981205)(182.62818142,432.12104292)(181.75140661,432.49326843)
\lineto(181.75140661,434.72657993)
\curveto(182.59509795,434.19720166)(183.44705386,433.79603253)(184.30727433,433.52307253)
\curveto(185.17578457,433.25838465)(186.0691137,433.12190465)(186.98726173,433.11363253)
\lineto(186.98726173,438.77133961)
\curveto(185.15925543,439.06911599)(183.8275389,439.57367914)(182.99211213,440.28502906)
\curveto(182.16497512,440.99637898)(181.75140661,441.97241804)(181.75140661,443.21314623)
\curveto(181.75140661,444.5614045)(182.20220346,445.62429457)(183.10379717,446.40181646)
\curveto(184.00539087,447.17933835)(185.29987906,447.6260004)(186.98726173,447.74180261)
\lineto(186.98726173,450.65751158)
\lineto(188.22800504,450.65751158)
\lineto(188.22800504,447.77902339)
\curveto(188.99723969,447.74593993)(189.74166803,447.66323127)(190.46129008,447.53089741)
\curveto(191.18091213,447.40682812)(191.88399244,447.23312607)(192.57053102,447.00979127)
\lineto(192.57053102,444.83851694)
\curveto(191.88399244,445.18592103)(191.17677984,445.45474623)(190.44889323,445.64499253)
\curveto(189.72927118,445.83522875)(188.98897512,445.94688859)(188.22800504,445.97997205)
\lineto(188.22800504,440.68206465)
\curveto(190.10562394,440.39256292)(191.48696567,439.87559284)(192.37203024,439.13115442)
\curveto(193.25706961,438.38671851)(193.69958929,437.36932261)(193.69958929,436.0789667)
\curveto(193.69958929,434.6810782)(193.22811843,433.57683001)(192.28517669,432.76622213)
\curveto(191.35049953,431.96388387)(189.99810898,431.50067883)(188.22800504,431.37660702)
\closepath
\moveto(186.98620346,440.90539316)
\lineto(186.98620346,445.99237646)
\curveto(186.0267074,445.88483631)(185.29467591,445.61187631)(184.79010898,445.17349646)
\curveto(184.28554205,444.73510654)(184.03325858,444.1519645)(184.03325858,443.42407032)
\curveto(184.03325858,442.7127204)(184.26486803,442.15852828)(184.72808693,441.76149394)
\curveto(185.1995452,441.36446213)(185.95225071,441.0790952)(186.98620346,440.90539316)
\closepath
\moveto(188.22694677,438.52319473)
\lineto(188.22694677,433.15084576)
\curveto(189.27742866,433.29146938)(190.06734992,433.58924324)(190.59671055,434.04416733)
\curveto(191.13436094,434.4991015)(191.40318614,435.09878654)(191.40318614,435.84322245)
\curveto(191.40318614,436.57111662)(191.14677039,437.15012261)(190.6339389,437.5802404)
\curveto(190.12937197,438.01036072)(189.32704126,438.32467883)(188.22694677,438.52319473)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(199.56719244,438.28745804)
\curveto(199.56719244,436.60833993)(199.91046173,435.28903284)(200.59700031,434.32953678)
\curveto(201.29180346,433.37831032)(202.24302236,432.90269709)(203.45065701,432.90269709)
\curveto(204.65829165,432.90269709)(205.60952315,433.37831032)(206.3043515,434.32953678)
\curveto(206.99915465,435.28903284)(207.34655622,436.60833993)(207.34655622,438.28745804)
\curveto(207.34655622,439.96657615)(206.99915465,441.28174717)(206.3043515,442.23297111)
\curveto(205.60952315,443.19246717)(204.65829165,443.6722152)(203.45065701,443.6722152)
\curveto(202.24302236,443.6722152)(201.29180346,443.19246717)(200.59700031,442.23297111)
\curveto(199.91046173,441.28174717)(199.56719244,439.96657615)(199.56719244,438.28745804)
\closepath
\moveto(207.34655622,433.43621142)
\curveto(206.86680819,432.6090593)(206.25884598,431.99283127)(205.52266961,431.58752733)
\curveto(204.79478299,431.190493)(203.91800819,430.99197583)(202.8923452,430.99197583)
\curveto(201.21322709,430.99197583)(199.8442822,431.6619689)(198.78551055,433.00195505)
\curveto(197.73502866,434.34194119)(197.20978772,436.10377552)(197.20978772,438.28745804)
\curveto(197.20978772,440.47113804)(197.73502866,442.23297111)(198.78551055,443.57295725)
\curveto(199.8442822,444.91294339)(201.21322709,445.58293646)(202.8923452,445.58293646)
\curveto(203.91800819,445.58293646)(204.79478299,445.3802845)(205.52266961,444.97498056)
\curveto(206.25884598,444.57794623)(206.86680819,443.965853)(207.34655622,443.13870087)
\lineto(207.34655622,445.24793804)
\lineto(209.62946646,445.24793804)
\lineto(209.62946646,426.06628765)
\lineto(207.34655622,426.06628765)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(220.52308535,427.61719788)
\lineto(219.28234205,427.61719788)
\lineto(219.27100346,431.35178686)
\curveto(218.40249323,431.36841678)(217.53398299,431.46767977)(216.66547276,431.64957583)
\curveto(215.79696252,431.83981205)(214.92432,432.12104292)(214.0475452,432.49326843)
\lineto(214.0475452,434.72657993)
\curveto(214.89123654,434.19720166)(215.74319244,433.79603253)(216.60341291,433.52307253)
\curveto(217.47192315,433.25838465)(218.36525228,433.12190465)(219.28340031,433.11363253)
\lineto(219.28340031,438.77133961)
\curveto(217.45539402,439.06911599)(216.12367748,439.57367914)(215.28825071,440.28502906)
\curveto(214.4611137,440.99637898)(214.0475452,441.97241804)(214.0475452,443.21314623)
\curveto(214.0475452,444.5614045)(214.49834205,445.62429457)(215.39993575,446.40181646)
\curveto(216.30152945,447.17933835)(217.59601764,447.6260004)(219.28340031,447.74180261)
\lineto(219.28340031,450.65751158)
\lineto(220.52414362,450.65751158)
\lineto(220.52414362,447.77902339)
\curveto(221.29337827,447.74593993)(222.03780661,447.66323127)(222.75742866,447.53089741)
\curveto(223.47705071,447.40682812)(224.18013102,447.23312607)(224.86666961,447.00979127)
\lineto(224.86666961,444.83851694)
\curveto(224.18013102,445.18592103)(223.47291843,445.45474623)(222.74503181,445.64499253)
\curveto(222.02540976,445.83522875)(221.2851137,445.94688859)(220.52414362,445.97997205)
\lineto(220.52414362,440.68206465)
\curveto(222.40176252,440.39256292)(223.78310425,439.87559284)(224.66816882,439.13115442)
\curveto(225.55320819,438.38671851)(225.99572787,437.36932261)(225.99572787,436.0789667)
\curveto(225.99572787,434.6810782)(225.52425701,433.57683001)(224.58131528,432.76622213)
\curveto(223.64663811,431.96388387)(222.29424756,431.50067883)(220.52414362,431.37660702)
\closepath
\moveto(219.28234205,440.90539316)
\lineto(219.28234205,445.99237646)
\curveto(218.32284598,445.88483631)(217.59081449,445.61187631)(217.08624756,445.17349646)
\curveto(216.58168063,444.73510654)(216.32939717,444.1519645)(216.32939717,443.42407032)
\curveto(216.32939717,442.7127204)(216.56100661,442.15852828)(217.02422551,441.76149394)
\curveto(217.49570898,441.36446213)(218.24841449,441.0790952)(219.28234205,440.90539316)
\closepath
\moveto(220.52308535,438.52319473)
\lineto(220.52308535,433.15084576)
\curveto(221.57356724,433.29146938)(222.3634885,433.58924324)(222.89284913,434.04416733)
\curveto(223.43049953,434.4991015)(223.69932472,435.09878654)(223.69932472,435.84322245)
\curveto(223.69932472,436.57111662)(223.44290898,437.15012261)(222.93007748,437.5802404)
\curveto(222.42551055,438.01036072)(221.62317984,438.32467883)(220.52308535,438.52319473)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(195.14204598,328.48622591)
\lineto(193.90130268,328.48622591)
\lineto(193.88996409,332.22081489)
\curveto(193.02145386,332.23744481)(192.15294362,332.3367078)(191.28443339,332.51860387)
\curveto(190.41592315,332.70884009)(189.54328063,332.99007095)(188.66650583,333.36229646)
\lineto(188.66650583,335.59560796)
\curveto(189.51019717,335.06622969)(190.36215307,334.66506056)(191.22237354,334.39210056)
\curveto(192.09088378,334.12741268)(192.98421291,333.99093268)(193.90236094,333.98266056)
\lineto(193.90236094,339.64037898)
\curveto(192.07435465,339.93815536)(190.74263811,340.44271851)(189.90721134,341.15406843)
\curveto(189.08007433,341.86541835)(188.66650583,342.84145741)(188.66650583,344.0821856)
\curveto(188.66650583,345.43044387)(189.11730268,346.49333394)(190.01889638,347.27085583)
\curveto(190.92049008,348.04837772)(192.21497827,348.49503977)(193.90236094,348.61084198)
\lineto(193.90236094,351.52653961)
\lineto(195.14310425,351.52653961)
\lineto(195.14310425,348.64805142)
\curveto(195.9123389,348.61496796)(196.65676724,348.5322593)(197.37638929,348.39992544)
\curveto(198.09601134,348.27585615)(198.79909165,348.1021541)(199.48563024,347.8788193)
\lineto(199.48563024,345.70754497)
\curveto(198.79909165,346.05494906)(198.09187906,346.32377426)(197.36399244,346.51402056)
\curveto(196.64437039,346.70425678)(195.90407433,346.81591662)(195.14310425,346.84900009)
\lineto(195.14310425,341.55109268)
\curveto(197.02072315,341.26158843)(198.40206488,340.74461835)(199.28712945,340.00018245)
\curveto(200.17216882,339.25574654)(200.6146885,338.23835064)(200.6146885,336.94799473)
\curveto(200.6146885,335.55010623)(200.14321764,334.44585804)(199.20027591,333.63525016)
\curveto(198.26559874,332.8329119)(196.91320819,332.36970686)(195.14310425,332.24563505)
\closepath
\moveto(193.90130268,341.77442119)
\lineto(193.90130268,346.8614045)
\curveto(192.94180661,346.75386434)(192.20977512,346.48090434)(191.70520819,346.0425245)
\curveto(191.20064126,345.60413457)(190.9483578,345.02099253)(190.9483578,344.29309835)
\curveto(190.9483578,343.58174843)(191.17996724,343.02755631)(191.64318614,342.63052198)
\curveto(192.11464441,342.23349016)(192.86734992,341.94812324)(193.90130268,341.77442119)
\closepath
\moveto(195.14204598,339.39222276)
\lineto(195.14204598,334.01987001)
\curveto(196.19252787,334.16049363)(196.98244913,334.45826875)(197.51180976,334.91319536)
\curveto(198.04946016,335.36812953)(198.31828535,335.96781457)(198.31828535,336.71225048)
\curveto(198.31828535,337.44014465)(198.06186961,338.01915064)(197.54903811,338.44926843)
\curveto(197.04447118,338.87938875)(196.24214047,339.19370686)(195.14204598,339.39222276)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(206.48229165,339.15648607)
\curveto(206.48229165,337.47736796)(206.82556094,336.15806087)(207.51209953,335.19856481)
\curveto(208.20690268,334.24733835)(209.15812157,333.77172513)(210.36575622,333.77172513)
\curveto(211.57339087,333.77172513)(212.52462236,334.24733835)(213.21945071,335.19856481)
\curveto(213.91425386,336.15806087)(214.26165543,337.47736796)(214.26165543,339.15648607)
\curveto(214.26165543,340.83560418)(213.91425386,342.1507752)(213.21945071,343.10199914)
\curveto(212.52462236,344.0614952)(211.57339087,344.54124324)(210.36575622,344.54124324)
\curveto(209.15812157,344.54124324)(208.20690268,344.0614952)(207.51209953,343.10199914)
\curveto(206.82556094,342.1507752)(206.48229165,340.83560418)(206.48229165,339.15648607)
\closepath
\moveto(214.26165543,334.30523946)
\curveto(213.7819074,333.47808733)(213.1739452,332.8618593)(212.43776882,332.45655536)
\curveto(211.7098822,332.05952103)(210.8331074,331.86100387)(209.80744441,331.86100387)
\curveto(208.1283263,331.86100387)(206.75938142,332.53099694)(205.70060976,333.87098308)
\curveto(204.65012787,335.21096922)(204.12488693,336.97280355)(204.12488693,339.15648607)
\curveto(204.12488693,341.34016607)(204.65012787,343.10199914)(205.70060976,344.44198528)
\curveto(206.75938142,345.78197142)(208.1283263,346.4519645)(209.80744441,346.4519645)
\curveto(210.8331074,346.4519645)(211.7098822,346.24931253)(212.43776882,345.84400859)
\curveto(213.1739452,345.44697426)(213.7819074,344.83488103)(214.26165543,344.0077289)
\lineto(214.26165543,346.11696607)
\lineto(216.54456567,346.11696607)
\lineto(216.54456567,326.93531568)
\lineto(214.26165543,326.93531568)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(227.43818457,328.48622591)
\lineto(226.19744126,328.48622591)
\lineto(226.18610268,332.22081489)
\curveto(225.31759244,332.23744481)(224.4490822,332.3367078)(223.58057197,332.51860387)
\curveto(222.71206173,332.70884009)(221.83941921,332.99007095)(220.96264441,333.36229646)
\lineto(220.96264441,335.59560796)
\curveto(221.80633575,335.06622969)(222.65829165,334.66506056)(223.51851213,334.39210056)
\curveto(224.38702236,334.12741268)(225.2803515,333.99093268)(226.19849953,333.98266056)
\lineto(226.19849953,339.64037898)
\curveto(224.37049323,339.93815536)(223.03877669,340.44271851)(222.20334992,341.15406843)
\curveto(221.37621291,341.86541835)(220.96264441,342.84145741)(220.96264441,344.0821856)
\curveto(220.96264441,345.43044387)(221.41344126,346.49333394)(222.31503496,347.27085583)
\curveto(223.21662866,348.04837772)(224.51111685,348.49503977)(226.19849953,348.61084198)
\lineto(226.19849953,351.52653961)
\lineto(227.43924283,351.52653961)
\lineto(227.43924283,348.64805142)
\curveto(228.20847748,348.61496796)(228.95290583,348.5322593)(229.67252787,348.39992544)
\curveto(230.39214992,348.27585615)(231.09523024,348.1021541)(231.78176882,347.8788193)
\lineto(231.78176882,345.70754497)
\curveto(231.09523024,346.05494906)(230.38801764,346.32377426)(229.66013102,346.51402056)
\curveto(228.94050898,346.70425678)(228.20021291,346.81591662)(227.43924283,346.84900009)
\lineto(227.43924283,341.55109268)
\curveto(229.31686173,341.26158843)(230.69820346,340.74461835)(231.58326803,340.00018245)
\curveto(232.4683074,339.25574654)(232.91082709,338.23835064)(232.91082709,336.94799473)
\curveto(232.91082709,335.55010623)(232.43935622,334.44585804)(231.49641449,333.63525016)
\curveto(230.56173732,332.8329119)(229.20934677,332.36970686)(227.43924283,332.24563505)
\closepath
\moveto(226.19744126,341.77442119)
\lineto(226.19744126,346.8614045)
\curveto(225.2379452,346.75386434)(224.5059137,346.48090434)(224.00134677,346.0425245)
\curveto(223.49677984,345.60413457)(223.24449638,345.02099253)(223.24449638,344.29309835)
\curveto(223.24449638,343.58174843)(223.47610583,343.02755631)(223.93932472,342.63052198)
\curveto(224.41080819,342.23349016)(225.1635137,341.94812324)(226.19744126,341.77442119)
\closepath
\moveto(227.43818457,339.39222276)
\lineto(227.43818457,334.01987001)
\curveto(228.48866646,334.16049363)(229.27858772,334.45826875)(229.80794835,334.91319536)
\curveto(230.34559874,335.36812953)(230.61442394,335.96781457)(230.61442394,336.71225048)
\curveto(230.61442394,337.44014465)(230.35800819,338.01915064)(229.84517669,338.44926843)
\curveto(229.34060976,338.87938875)(228.53827906,339.19370686)(227.43818457,339.39222276)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(149.80765228,94.46356009)
\lineto(148.56692409,94.46356009)
\lineto(148.55445165,98.19814906)
\curveto(147.68594142,98.21578686)(146.81743118,98.31506245)(145.94892094,98.49597583)
\curveto(145.08041323,98.68621205)(144.20776819,98.9674467)(143.33098583,99.33967977)
\lineto(143.33098583,101.57296481)
\curveto(144.1746822,101.04360418)(145.02664819,100.64244513)(145.88688378,100.36948765)
\curveto(146.75539402,100.10479473)(147.64871811,99.96830339)(148.56685606,99.96001363)
\lineto(148.56685606,105.61773961)
\curveto(146.73885228,105.91551599)(145.40713827,106.42008292)(144.57171402,107.1314404)
\curveto(143.74456189,107.84279788)(143.33098583,108.81883568)(143.33098583,110.05955379)
\curveto(143.33098583,111.40781205)(143.78178394,112.47070339)(144.68338016,113.2482278)
\curveto(145.58497638,114.02575221)(146.87946835,114.47241678)(148.56685606,114.5882215)
\lineto(148.56685606,117.50393804)
\lineto(149.80758425,117.50393804)
\lineto(149.80758425,114.62541205)
\curveto(150.57683654,114.59240418)(151.3212737,114.50963253)(152.04089575,114.37709709)
\curveto(152.7605178,114.25312859)(153.46359685,114.0794215)(154.15013291,113.85597583)
\lineto(154.15013291,111.68471284)
\curveto(153.46359685,112.03212702)(152.75638173,112.30095221)(152.02848756,112.49118843)
\curveto(151.30886551,112.68142465)(150.56856441,112.7930467)(149.80758425,112.82605457)
\lineto(149.80758425,107.52817741)
\curveto(151.68522079,107.2386656)(153.06656504,106.72168922)(153.95161701,105.97724828)
\curveto(154.83666898,105.23280733)(155.27919496,104.2154089)(155.27919496,102.925053)
\curveto(155.27919496,101.52718213)(154.8077178,100.42294276)(153.86476346,99.61233489)
\curveto(152.93008378,98.80999158)(151.57769071,98.34678528)(149.80758425,98.22271599)
\closepath
\moveto(148.56692409,107.75177426)
\lineto(148.56692409,112.83875379)
\curveto(147.60742803,112.73116324)(146.87539906,112.45820576)(146.37083717,112.01988135)
\curveto(145.86627528,111.58148135)(145.61399433,110.99833804)(145.61399433,110.27045142)
\curveto(145.61399433,109.55909394)(145.84559622,109.00490182)(146.3088,108.60787505)
\curveto(146.78027843,108.21082308)(147.53298646,107.92545615)(148.56692409,107.75177426)
\closepath
\moveto(149.80765228,105.36957583)
\lineto(149.80765228,99.99720418)
\curveto(150.85813669,100.13780261)(151.64806677,100.43557898)(152.17744252,100.89053331)
\curveto(152.71509291,101.34546245)(152.98391811,101.94514749)(152.98391811,102.68958843)
\curveto(152.98391811,103.41747505)(152.72749984,103.99648607)(152.21466331,104.4266215)
\curveto(151.71010142,104.85673174)(150.90776441,105.17104985)(149.80765228,105.36957583)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(161.14790551,105.1338089)
\curveto(161.14790551,103.45469079)(161.49117354,102.13538371)(162.17770961,101.17588765)
\curveto(162.8725178,100.22468135)(163.82374173,99.7490782)(165.03138142,99.7490782)
\curveto(166.23902362,99.7490782)(167.19024882,100.22468135)(167.88505701,101.17588765)
\curveto(168.5798652,102.13538371)(168.92726929,103.45469079)(168.92726929,105.1338089)
\curveto(168.92726929,106.81292702)(168.5798652,108.12810182)(167.88505701,109.07933331)
\curveto(167.19024882,110.03882938)(166.23902362,110.51857741)(165.03138142,110.51857741)
\curveto(163.82374173,110.51857741)(162.8725178,110.03882938)(162.17770961,109.07933331)
\curveto(161.49117354,108.12810182)(161.14790551,106.81292702)(161.14790551,105.1338089)
\closepath
\moveto(168.92726929,100.28259631)
\curveto(168.44752126,99.4554341)(167.83956409,98.83919473)(167.1033978,98.4338782)
\curveto(166.37550362,98.03685142)(165.49872252,97.83833804)(164.47305449,97.83833804)
\curveto(162.79393638,97.83833804)(161.42500031,98.50833489)(160.3662463,99.84832859)
\curveto(159.31576441,101.18832229)(158.79052346,102.95014906)(158.79052346,105.1338089)
\curveto(158.79052346,107.31749394)(159.31576441,109.07933331)(160.3662463,110.41932702)
\curveto(161.42500031,111.75932072)(162.79393638,112.42931757)(164.47305449,112.42931757)
\curveto(165.49872252,112.42931757)(166.37550362,112.2266593)(167.1033978,111.82134276)
\curveto(167.83956409,111.42431599)(168.44752126,110.8122215)(168.92726929,109.9850593)
\lineto(168.92726929,112.09430024)
\lineto(171.21020598,112.09430024)
\lineto(171.21020598,92.91266875)
\lineto(168.92726929,92.91266875)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(182.10380976,94.46356009)
\lineto(180.86306646,94.46356009)
\lineto(180.85172787,98.19814906)
\curveto(179.98321764,98.21578686)(179.1147074,98.31506245)(178.24619717,98.49597583)
\curveto(177.37768693,98.68621205)(176.50504441,98.9674467)(175.62826961,99.33967977)
\lineto(175.62826961,101.57296481)
\curveto(176.47196094,101.04360418)(177.32391685,100.64244513)(178.18413732,100.36948765)
\curveto(179.05264756,100.10479473)(179.94597669,99.96830339)(180.86412472,99.96001363)
\lineto(180.86412472,105.61773961)
\curveto(179.03611843,105.91551599)(177.70440189,106.42008292)(176.86897512,107.1314404)
\curveto(176.04183811,107.84279788)(175.62826961,108.81883568)(175.62826961,110.05955379)
\curveto(175.62826961,111.40781205)(176.07906646,112.47070339)(176.98066016,113.2482278)
\curveto(177.88225386,114.02575221)(179.17674205,114.47241678)(180.86412472,114.5882215)
\lineto(180.86412472,117.50393804)
\lineto(182.10486803,117.50393804)
\lineto(182.10486803,114.62541205)
\curveto(182.87410268,114.59240418)(183.61853102,114.50963253)(184.33815307,114.37709709)
\curveto(185.05777512,114.25312859)(185.76085543,114.0794215)(186.44739402,113.85597583)
\lineto(186.44739402,111.68471284)
\curveto(185.76085543,112.03212702)(185.05364283,112.30095221)(184.32575622,112.49118843)
\curveto(183.60613417,112.68142465)(182.86583811,112.7930467)(182.10486803,112.82605457)
\lineto(182.10486803,107.52817741)
\curveto(183.98248693,107.2386656)(185.36382866,106.72168922)(186.24889323,105.97724828)
\curveto(187.1339326,105.23280733)(187.57645228,104.2154089)(187.57645228,102.925053)
\curveto(187.57645228,101.52718213)(187.10498142,100.42294276)(186.16203969,99.61233489)
\curveto(185.22736252,98.80999158)(183.87497197,98.34678528)(182.10486803,98.22271599)
\closepath
\moveto(180.86306646,107.75177426)
\lineto(180.86306646,112.83875379)
\curveto(179.90357039,112.73116324)(179.1715389,112.45820576)(178.66697197,112.01988135)
\curveto(178.16240504,111.58148135)(177.91012157,110.99833804)(177.91012157,110.27045142)
\curveto(177.91012157,109.55909394)(178.14173102,109.00490182)(178.60494992,108.60787505)
\curveto(179.07643339,108.21082308)(179.8291389,107.92545615)(180.86306646,107.75177426)
\closepath
\moveto(182.10380976,105.36957583)
\lineto(182.10380976,99.99720418)
\curveto(183.15429165,100.13780261)(183.94421291,100.43557898)(184.47357354,100.89053331)
\curveto(185.01122394,101.34546245)(185.28004913,101.94514749)(185.28004913,102.68958843)
\curveto(185.28004913,103.41747505)(185.02363339,103.99648607)(184.51080189,104.4266215)
\curveto(184.00623496,104.85673174)(183.20390425,105.17104985)(182.10380976,105.36957583)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(67.18865008,211.0064489)
\lineto(65.94792189,211.0064489)
\lineto(65.93544945,214.74103788)
\curveto(65.06693921,214.7576678)(64.19843024,214.85693079)(63.32992252,215.03882686)
\curveto(62.46141228,215.22906308)(61.58876724,215.51029394)(60.7119874,215.88251946)
\lineto(60.7119874,218.11583095)
\curveto(61.55568126,217.58645268)(62.40764724,217.18528355)(63.26788535,216.91232355)
\curveto(64.13639559,216.64763568)(65.02971969,216.51115568)(65.94785764,216.50288355)
\lineto(65.94785764,222.16060198)
\curveto(64.11985134,222.45837835)(62.78813732,222.9629415)(61.95271559,223.67429142)
\curveto(61.12556346,224.38564135)(60.7119874,225.3616804)(60.7119874,226.60240859)
\curveto(60.7119874,227.95066686)(61.16278425,229.01355694)(62.06437795,229.79107883)
\curveto(62.96597417,230.56860072)(64.2604674,231.01526276)(65.94785764,231.13106497)
\lineto(65.94785764,234.04677394)
\lineto(67.18858583,234.04677394)
\lineto(67.18858583,231.16828576)
\curveto(67.95783559,231.13520229)(68.7022715,231.05249363)(69.42189354,230.92015977)
\curveto(70.14151559,230.79609048)(70.84459465,230.62238843)(71.53113071,230.39905363)
\lineto(71.53113071,228.2277793)
\curveto(70.84459465,228.57518339)(70.13738079,228.84400859)(69.40948913,229.03425489)
\curveto(68.68986709,229.22449111)(67.94956598,229.33615095)(67.18858583,229.36923442)
\lineto(67.18858583,224.07132702)
\curveto(69.06621984,223.78182528)(70.44756283,223.2648552)(71.3326148,222.52041678)
\curveto(72.21766677,221.77598087)(72.66019276,220.75858497)(72.66019276,219.46822906)
\curveto(72.66019276,218.07034056)(72.18871685,216.96609237)(71.24576504,216.1554845)
\curveto(70.31108283,215.35314623)(68.95868976,214.88994119)(67.18858583,214.76586938)
\closepath
\moveto(65.94792189,224.29464418)
\lineto(65.94792189,229.38162749)
\curveto(64.98842583,229.27408733)(64.25639685,229.00112733)(63.75183496,228.56274749)
\curveto(63.24727055,228.12435757)(62.99498835,227.54121552)(62.99498835,226.81332135)
\curveto(62.99498835,226.10197142)(63.2265915,225.5477793)(63.6897978,225.15074497)
\curveto(64.1612737,224.75371316)(64.91398173,224.46834623)(65.94792189,224.29464418)
\closepath
\moveto(67.18865008,221.91244576)
\lineto(67.18865008,216.54009678)
\curveto(68.23913197,216.6807204)(69.02906205,216.97849426)(69.55844031,217.43341835)
\curveto(70.09608819,217.88835253)(70.36491213,218.48803757)(70.36491213,219.23247347)
\curveto(70.36491213,219.96036765)(70.10849512,220.53937363)(69.5956611,220.96949142)
\curveto(69.09109921,221.39961174)(68.2887622,221.71392985)(67.18865008,221.91244576)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(78.52889953,221.67670906)
\curveto(78.52889953,219.99759095)(78.87216756,218.67828387)(79.55870362,217.7187878)
\curveto(80.25351181,216.76756135)(81.20473701,216.29194812)(82.41237921,216.29194812)
\curveto(83.62002142,216.29194812)(84.57124535,216.76756135)(85.26605102,217.7187878)
\curveto(85.96085921,218.67828387)(86.30826331,219.99759095)(86.30826331,221.67670906)
\curveto(86.30826331,223.35582717)(85.96085921,224.6709982)(85.26605102,225.62222213)
\curveto(84.57124535,226.5817182)(83.62002142,227.06146623)(82.41237921,227.06146623)
\curveto(81.20473701,227.06146623)(80.25351181,226.5817182)(79.55870362,225.62222213)
\curveto(78.87216756,224.6709982)(78.52889953,223.35582717)(78.52889953,221.67670906)
\closepath
\moveto(86.30826331,216.82546245)
\curveto(85.82851528,215.99831032)(85.22055937,215.38208229)(84.48439559,214.97677835)
\curveto(83.75650142,214.57974402)(82.87972031,214.38122686)(81.85405228,214.38122686)
\curveto(80.17493417,214.38122686)(78.80599811,215.05121993)(77.74724409,216.39120607)
\curveto(76.69675969,217.73119221)(76.17151748,219.49302654)(76.17151748,221.67670906)
\curveto(76.17151748,223.86038906)(76.69675969,225.62222213)(77.74724409,226.96220828)
\curveto(78.80599811,228.30219442)(80.17493417,228.97218749)(81.85405228,228.97218749)
\curveto(82.87972031,228.97218749)(83.75650142,228.76953552)(84.48439559,228.36423158)
\curveto(85.22055937,227.96719725)(85.82851528,227.35510402)(86.30826331,226.5279519)
\lineto(86.30826331,228.63718906)
\lineto(88.59120378,228.63718906)
\lineto(88.59120378,209.45553867)
\lineto(86.30826331,209.45553867)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(99.48479244,211.0064489)
\lineto(98.24406425,211.0064489)
\lineto(98.23159181,214.74103788)
\curveto(97.36308157,214.7576678)(96.4945726,214.85693079)(95.62606488,215.03882686)
\curveto(94.75755465,215.22906308)(93.88490961,215.51029394)(93.00812976,215.88251946)
\lineto(93.00812976,218.11583095)
\curveto(93.85182362,217.58645268)(94.70378961,217.18528355)(95.56402772,216.91232355)
\curveto(96.43253795,216.64763568)(97.32586205,216.51115568)(98.244,216.50288355)
\lineto(98.244,222.16060198)
\curveto(96.4159937,222.45837835)(95.08427969,222.9629415)(94.24885795,223.67429142)
\curveto(93.42170583,224.38564135)(93.00812976,225.3616804)(93.00812976,226.60240859)
\curveto(93.00812976,227.95066686)(93.45892661,229.01355694)(94.36052031,229.79107883)
\curveto(95.26211654,230.56860072)(96.55660976,231.01526276)(98.244,231.13106497)
\lineto(98.244,234.04677394)
\lineto(99.48472819,234.04677394)
\lineto(99.48472819,231.16828576)
\curveto(100.25397795,231.13520229)(100.99841386,231.05249363)(101.71803591,230.92015977)
\curveto(102.43765795,230.79609048)(103.14073701,230.62238843)(103.82727307,230.39905363)
\lineto(103.82727307,228.2277793)
\curveto(103.14073701,228.57518339)(102.43352315,228.84400859)(101.7056315,229.03425489)
\curveto(100.98600945,229.22449111)(100.24570835,229.33615095)(99.48472819,229.36923442)
\lineto(99.48472819,224.07132702)
\curveto(101.3623622,223.78182528)(102.7437052,223.2648552)(103.62875717,222.52041678)
\curveto(104.51380913,221.77598087)(104.95633512,220.75858497)(104.95633512,219.46822906)
\curveto(104.95633512,218.07034056)(104.48485921,216.96609237)(103.5419074,216.1554845)
\curveto(102.6072252,215.35314623)(101.25483213,214.88994119)(99.48472819,214.76586938)
\closepath
\moveto(98.24406425,224.29464418)
\lineto(98.24406425,229.38162749)
\curveto(97.28456819,229.27408733)(96.55253921,229.00112733)(96.04797732,228.56274749)
\curveto(95.54341291,228.12435757)(95.29113071,227.54121552)(95.29113071,226.81332135)
\curveto(95.29113071,226.10197142)(95.52273386,225.5477793)(95.98594016,225.15074497)
\curveto(96.45741606,224.75371316)(97.21012409,224.46834623)(98.24406425,224.29464418)
\closepath
\moveto(99.48479244,221.91244576)
\lineto(99.48479244,216.54009678)
\curveto(100.53527433,216.6807204)(101.32520441,216.97849426)(101.85458268,217.43341835)
\curveto(102.39223055,217.88835253)(102.66105449,218.48803757)(102.66105449,219.23247347)
\curveto(102.66105449,219.96036765)(102.40463748,220.53937363)(101.89180346,220.96949142)
\curveto(101.38724157,221.39961174)(100.58490457,221.71392985)(99.48479244,221.91244576)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(405.5051452,221.68152796)
\lineto(404.26440189,221.68152796)
\lineto(404.25306331,225.41611694)
\curveto(403.38455307,225.43274686)(402.51604283,225.53200985)(401.6475326,225.71390591)
\curveto(400.77902236,225.90414213)(399.90636724,226.18537426)(399.02956724,226.55760229)
\lineto(399.02956724,228.79091379)
\curveto(399.87328378,228.26153552)(400.72525228,227.86036639)(401.58547276,227.58740639)
\curveto(402.45398299,227.32271851)(403.34731213,227.18623851)(404.26546016,227.17796639)
\lineto(404.26546016,232.83568481)
\curveto(402.43745386,233.13345867)(401.10573732,233.63802056)(400.27031055,234.34937048)
\curveto(399.44314835,235.06072292)(399.02956724,236.03676324)(399.02956724,237.27749142)
\curveto(399.02956724,238.62574717)(399.48037669,239.68863725)(400.38199559,240.46616166)
\curveto(401.28358929,241.24368355)(402.57807748,241.6903456)(404.26546016,241.8061478)
\lineto(404.26546016,244.72185678)
\lineto(405.50620346,244.72185678)
\lineto(405.50620346,241.84336859)
\curveto(406.27543811,241.81028513)(407.01986646,241.72756387)(407.7394885,241.59520481)
\curveto(408.45911055,241.47113552)(409.16219087,241.29743347)(409.84872945,241.07409867)
\lineto(409.84872945,238.90282434)
\curveto(409.16219087,239.25022843)(408.45497827,239.51905237)(407.72709165,239.70929615)
\curveto(407.00746961,239.89953237)(406.26717354,240.01119221)(405.50620346,240.04427568)
\lineto(405.50620346,234.74636828)
\curveto(407.38382236,234.45686402)(408.76516409,233.93989394)(409.65022866,233.19545804)
\curveto(410.53526803,232.45102213)(410.97778772,231.43362497)(410.97778772,230.14326654)
\curveto(410.97778772,228.74538056)(410.50631685,227.64113363)(409.56337512,226.83052576)
\curveto(408.62869795,226.02818749)(407.2763074,225.56498245)(405.50620346,225.44091064)
\closepath
\moveto(404.26440189,234.96971946)
\lineto(404.26440189,240.05670654)
\curveto(403.30490583,239.94916639)(402.57287433,239.67620513)(402.0683074,239.23782276)
\curveto(401.56374047,238.79943284)(401.31145701,238.21629079)(401.31145701,237.48839662)
\curveto(401.31145701,236.7770467)(401.54306646,236.22285583)(402.00628535,235.82582402)
\curveto(402.47774362,235.42878969)(403.23044913,235.1434215)(404.26440189,234.96971946)
\closepath
\moveto(405.5051452,232.58752481)
\lineto(405.5051452,227.21517205)
\curveto(406.55562709,227.35579568)(407.34554835,227.65357079)(407.87490898,228.10849741)
\curveto(408.41255937,228.56343158)(408.68138457,229.16311662)(408.68138457,229.90755253)
\curveto(408.68138457,230.6354467)(408.42496882,231.21445268)(407.91213732,231.64457048)
\curveto(407.40757039,232.07469079)(406.60523969,232.3890089)(405.5051452,232.58752481)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(416.84539087,232.35178434)
\curveto(416.84539087,230.67266623)(417.18866016,229.35335914)(417.87519874,228.39386308)
\curveto(418.57000189,227.44263914)(419.52122079,226.96702717)(420.72885543,226.96702717)
\curveto(421.93649008,226.96702717)(422.88770898,227.44263914)(423.58251213,228.39386308)
\curveto(424.27734047,229.35335914)(424.62475465,230.67266623)(424.62475465,232.35178434)
\curveto(424.62475465,234.03090245)(424.27734047,235.34607473)(423.58251213,236.29730119)
\curveto(422.88770898,237.25679725)(421.93649008,237.73654528)(420.72885543,237.73654528)
\curveto(419.52122079,237.73654528)(418.57000189,237.25679725)(417.87519874,236.29730119)
\curveto(417.18866016,235.34607473)(416.84539087,234.03090245)(416.84539087,232.35178434)
\closepath
\moveto(424.62475465,227.5005415)
\curveto(424.14500661,226.67338938)(423.53704441,226.05716135)(422.80086803,225.65185741)
\curveto(422.07298142,225.25482308)(421.19620661,225.05630591)(420.17054362,225.05630591)
\curveto(418.49142551,225.05630591)(417.12248063,225.72629898)(416.06370898,227.06628513)
\curveto(415.01322709,228.40627127)(414.48798614,230.16810434)(414.48798614,232.35178434)
\curveto(414.48798614,234.53546686)(415.01322709,236.29730119)(416.06370898,237.63728733)
\curveto(417.12248063,238.97727347)(418.49142551,239.64726654)(420.17054362,239.64726654)
\curveto(421.19620661,239.64726654)(422.07298142,239.44461331)(422.80086803,239.03930686)
\curveto(423.53704441,238.64227505)(424.14500661,238.03018308)(424.62475465,237.20303095)
\lineto(424.62475465,239.31226812)
\lineto(426.90766488,239.31226812)
\lineto(426.90766488,220.13061772)
\lineto(424.62475465,220.13061772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(437.80128378,221.68152796)
\lineto(436.56054047,221.68152796)
\lineto(436.54920189,225.41611694)
\curveto(435.68069165,225.43274686)(434.81218142,225.53200985)(433.94367118,225.71390591)
\curveto(433.07516094,225.90414213)(432.20251843,226.18537426)(431.32574362,226.55760229)
\lineto(431.32574362,228.79091379)
\curveto(432.16943496,228.26153552)(433.02139087,227.86036639)(433.88161134,227.58740639)
\curveto(434.75012157,227.32271851)(435.64345071,227.18623851)(436.56159874,227.17796639)
\lineto(436.56159874,232.83568481)
\curveto(434.73359244,233.13345867)(433.40187591,233.63802056)(432.56644913,234.34937048)
\curveto(431.73931213,235.06072292)(431.32574362,236.03676324)(431.32574362,237.27749142)
\curveto(431.32574362,238.62574717)(431.77654047,239.68863725)(432.67813417,240.46616166)
\curveto(433.57972787,241.24368355)(434.87421606,241.6903456)(436.56159874,241.8061478)
\lineto(436.56159874,244.72185678)
\lineto(437.80234205,244.72185678)
\lineto(437.80234205,241.84336859)
\curveto(438.57157669,241.81028513)(439.31600504,241.72756387)(440.03562709,241.59520481)
\curveto(440.75524913,241.47113552)(441.45832945,241.29743347)(442.14486803,241.07409867)
\lineto(442.14486803,238.90282434)
\curveto(441.45832945,239.25022843)(440.75111685,239.51905237)(440.02323024,239.70929615)
\curveto(439.30360819,239.89953237)(438.56331213,240.01119221)(437.80234205,240.04427568)
\lineto(437.80234205,234.74636828)
\curveto(439.67996094,234.45686402)(441.06130268,233.93989394)(441.94636724,233.19545804)
\curveto(442.83140661,232.45102213)(443.2739263,231.43362497)(443.2739263,230.14326654)
\curveto(443.2739263,228.74538056)(442.80245543,227.64113363)(441.8595137,226.83052576)
\curveto(440.92483654,226.02818749)(439.57244598,225.56498245)(437.80234205,225.44091064)
\closepath
\moveto(436.56054047,234.96971946)
\lineto(436.56054047,240.05670654)
\curveto(435.60104441,239.94916639)(434.86901291,239.67620513)(434.36444598,239.23782276)
\curveto(433.85987906,238.79943284)(433.60759559,238.21629079)(433.60759559,237.48839662)
\curveto(433.60759559,236.7770467)(433.83920504,236.22285583)(434.30242394,235.82582402)
\curveto(434.7739074,235.42878969)(435.52661291,235.1434215)(436.56054047,234.96971946)
\closepath
\moveto(437.80128378,232.58752481)
\lineto(437.80128378,227.21517205)
\curveto(438.85176567,227.35579568)(439.64168693,227.65357079)(440.17104756,228.10849741)
\curveto(440.70869795,228.56343158)(440.97752315,229.16311662)(440.97752315,229.90755253)
\curveto(440.97752315,230.6354467)(440.7211074,231.21445268)(440.20827591,231.64457048)
\curveto(439.70370898,232.07469079)(438.90137827,232.3890089)(437.80128378,232.58752481)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(445.43014677,136.60544733)
\lineto(444.18940346,136.60544733)
\lineto(444.17806488,140.34004009)
\curveto(443.30955465,140.35667001)(442.44104441,140.455933)(441.57253417,140.63782906)
\curveto(440.70402394,140.82806528)(439.83138142,141.10929741)(438.95460661,141.48152544)
\lineto(438.95460661,143.71483316)
\curveto(439.79829795,143.18545741)(440.65026646,142.78428953)(441.51051213,142.51132953)
\curveto(442.37899717,142.24663914)(443.2723137,142.11015914)(444.19046173,142.10188953)
\lineto(444.19046173,147.75960796)
\curveto(442.36245543,148.05738182)(441.0307389,148.56194371)(440.19531213,149.27329363)
\curveto(439.36817512,149.98464607)(438.95460661,150.96068513)(438.95460661,152.20141079)
\curveto(438.95460661,153.54966906)(439.40540346,154.61255914)(440.30699717,155.39008103)
\curveto(441.20859087,156.16760544)(442.50307906,156.61426749)(444.19046173,156.73006717)
\lineto(444.19046173,159.64577993)
\lineto(445.43120504,159.64577993)
\lineto(445.43120504,156.76729174)
\curveto(446.20043969,156.73420828)(446.94486803,156.65148702)(447.66449008,156.51912796)
\curveto(448.38411213,156.39505867)(449.08719244,156.22135788)(449.77373102,155.9980256)
\lineto(449.77373102,153.82675127)
\curveto(449.08719244,154.17415536)(448.37997984,154.4429793)(447.65209323,154.63322308)
\curveto(446.93247118,154.8234593)(446.19217512,154.93511914)(445.43120504,154.96820261)
\lineto(445.43120504,149.6702952)
\curveto(447.30882394,149.38079095)(448.69016567,148.86382087)(449.57523024,148.11938497)
\curveto(450.46026961,147.37494654)(450.90278929,146.35754938)(450.90278929,145.06719347)
\curveto(450.90278929,143.66930749)(450.43131843,142.5650593)(449.48837669,141.7544489)
\curveto(448.55369953,140.95211316)(447.20130898,140.48890812)(445.43120504,140.36483379)
\closepath
\moveto(444.18940346,149.89364261)
\lineto(444.18940346,154.98062591)
\curveto(443.2299074,154.87308576)(442.49787591,154.60012576)(441.99330898,154.16174591)
\curveto(441.48874205,153.72335599)(441.23645858,153.14021394)(441.23645858,152.41231977)
\curveto(441.23645858,151.70096985)(441.46806803,151.14677898)(441.93128693,150.74974717)
\curveto(442.40277039,150.35271284)(443.15547591,150.06734465)(444.18940346,149.89364261)
\closepath
\moveto(445.43014677,147.51144796)
\lineto(445.43014677,142.1390952)
\curveto(446.48062866,142.27971883)(447.27054992,142.57749394)(447.79991055,143.03242056)
\curveto(448.33756094,143.48735221)(448.60638614,144.08703725)(448.60638614,144.83147568)
\curveto(448.60638614,145.55936733)(448.34997039,146.13837331)(447.8371389,146.56849363)
\curveto(447.33257197,146.99861142)(446.53024126,147.31292953)(445.43014677,147.51144796)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(456.77039244,147.27570749)
\curveto(456.77039244,145.59658938)(457.11366173,144.27728229)(457.80020031,143.31778623)
\curveto(458.49500346,142.36656229)(459.44622236,141.89095032)(460.65385701,141.89095032)
\curveto(461.86149165,141.89095032)(462.81272315,142.36656229)(463.5075515,143.31778623)
\curveto(464.20235465,144.27728229)(464.54975622,145.59658938)(464.54975622,147.27570749)
\curveto(464.54975622,148.9548256)(464.20235465,150.26999662)(463.5075515,151.22122056)
\curveto(462.81272315,152.18071662)(461.86149165,152.66046465)(460.65385701,152.66046465)
\curveto(459.44622236,152.66046465)(458.49500346,152.18071662)(457.80020031,151.22122056)
\curveto(457.11366173,150.26999662)(456.77039244,148.9548256)(456.77039244,147.27570749)
\closepath
\moveto(464.54975622,142.42446087)
\curveto(464.07000819,141.59730875)(463.46204598,140.98108072)(462.72586961,140.57577678)
\curveto(461.99798299,140.17874497)(461.12120819,139.98022906)(460.0955452,139.98022906)
\curveto(458.41642709,139.98022906)(457.0474822,140.65022213)(455.98871055,141.99020828)
\curveto(454.93822866,143.33019442)(454.41298772,145.09202749)(454.41298772,147.27570749)
\curveto(454.41298772,149.45938749)(454.93822866,151.22122056)(455.98871055,152.5612067)
\curveto(457.0474822,153.90119284)(458.41642709,154.57118591)(460.0955452,154.57118591)
\curveto(461.12120819,154.57118591)(461.99798299,154.36853394)(462.72586961,153.96323001)
\curveto(463.46204598,153.5661982)(464.07000819,152.95410623)(464.54975622,152.1269541)
\lineto(464.54975622,154.23619127)
\lineto(466.83270425,154.23619127)
\lineto(466.83270425,135.05454087)
\lineto(464.54975622,135.05454087)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(477.72628535,136.60544733)
\lineto(476.48554205,136.60544733)
\lineto(476.47420346,140.34004009)
\curveto(475.60569323,140.35667001)(474.73718299,140.455933)(473.86867276,140.63782906)
\curveto(473.00016252,140.82806528)(472.12752,141.10929741)(471.2507452,141.48152544)
\lineto(471.2507452,143.71483316)
\curveto(472.09443654,143.18545741)(472.94640504,142.78428953)(473.80665071,142.51132953)
\curveto(474.67516094,142.24663914)(475.56847748,142.11015914)(476.48660031,142.10188953)
\lineto(476.48660031,147.75960796)
\curveto(474.65859402,148.05738182)(473.32687748,148.56194371)(472.49145071,149.27329363)
\curveto(471.6643137,149.98464607)(471.2507452,150.96068513)(471.2507452,152.20141079)
\curveto(471.2507452,153.54966906)(471.70154205,154.61255914)(472.60313575,155.39008103)
\curveto(473.50472945,156.16760544)(474.79921764,156.61426749)(476.48660031,156.73006717)
\lineto(476.48660031,159.64577993)
\lineto(477.72734362,159.64577993)
\lineto(477.72734362,156.76729174)
\curveto(478.49657827,156.73420828)(479.24100661,156.65148702)(479.96062866,156.51912796)
\curveto(480.68025071,156.39505867)(481.38333102,156.22135788)(482.06986961,155.9980256)
\lineto(482.06986961,153.82675127)
\curveto(481.38333102,154.17415536)(480.67611843,154.4429793)(479.94823181,154.63322308)
\curveto(479.22860976,154.8234593)(478.4883137,154.93511914)(477.72734362,154.96820261)
\lineto(477.72734362,149.6702952)
\curveto(479.60496252,149.38079095)(480.98630425,148.86382087)(481.87136882,148.11938497)
\curveto(482.75640819,147.37494654)(483.19892787,146.35754938)(483.19892787,145.06719347)
\curveto(483.19892787,143.66930749)(482.72745701,142.5650593)(481.78451528,141.7544489)
\curveto(480.84983811,140.95211316)(479.49744756,140.48890812)(477.72734362,140.36483379)
\closepath
\moveto(476.48554205,149.89364261)
\lineto(476.48554205,154.98062591)
\curveto(475.52604598,154.87308576)(474.79401449,154.60012576)(474.28944756,154.16174591)
\curveto(473.78490583,153.72335599)(473.53263496,153.14021394)(473.53263496,152.41231977)
\curveto(473.53263496,151.70096985)(473.76423181,151.14677898)(474.22742551,150.74974717)
\curveto(474.69890898,150.35271284)(475.45161449,150.06734465)(476.48554205,149.89364261)
\closepath
\moveto(477.72628535,147.51144796)
\lineto(477.72628535,142.1390952)
\curveto(478.77676724,142.27971883)(479.5666885,142.57749394)(480.09604913,143.03242056)
\curveto(480.63369953,143.48735221)(480.90252472,144.08703725)(480.90252472,144.83147568)
\curveto(480.90252472,145.55936733)(480.64610898,146.13837331)(480.13327748,146.56849363)
\curveto(479.62871055,146.99861142)(478.82637984,147.31292953)(477.72628535,147.51144796)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(378.52600819,100.47448292)
\lineto(377.28526488,100.47448292)
\lineto(377.2739263,104.2090719)
\curveto(376.40541606,104.22670969)(375.53690583,104.32598528)(374.66839559,104.50689867)
\curveto(373.79988535,104.69713489)(372.92724283,104.97836953)(372.05046803,105.35060261)
\lineto(372.05046803,107.58392544)
\curveto(372.89415937,107.05453961)(373.74611528,106.65336796)(374.60633575,106.38041048)
\curveto(375.47484598,106.11571757)(376.36817512,105.97923883)(377.28632315,105.97097426)
\lineto(377.28632315,111.62870024)
\curveto(375.45831685,111.92647662)(374.12660031,112.43103095)(373.29117354,113.14236324)
\curveto(372.46403654,113.85372072)(372.05046803,114.82977111)(372.05046803,116.07051442)
\curveto(372.05046803,117.41874749)(372.50126488,118.48163127)(373.40285858,119.25916576)
\curveto(374.30445228,120.03668765)(375.59894047,120.48334969)(377.28632315,120.5991519)
\lineto(377.28632315,123.51478528)
\lineto(378.52706646,123.51478528)
\lineto(378.52706646,120.63629709)
\curveto(379.2963011,120.60321363)(380.04072945,120.52049237)(380.7603515,120.38813331)
\curveto(381.47997354,120.26406402)(382.18305386,120.09036198)(382.86959244,119.86702717)
\lineto(382.86959244,117.69576796)
\curveto(382.18305386,118.04316198)(381.47584126,118.31198213)(380.74795465,118.50222843)
\curveto(380.0283326,118.69246465)(379.28803654,118.8041245)(378.52706646,118.83720796)
\lineto(378.52706646,113.539293)
\curveto(380.40468535,113.24980639)(381.78602709,112.73284261)(382.67109165,111.98840166)
\curveto(383.55613102,111.24396072)(383.99865071,110.22656229)(383.99865071,108.93620639)
\curveto(383.99865071,107.53831032)(383.52717984,106.43405835)(382.58423811,105.62345048)
\curveto(381.64956094,104.82110717)(380.29717039,104.35790087)(378.52706646,104.23383158)
\closepath
\moveto(377.28526488,113.7626593)
\lineto(377.28526488,118.84965016)
\curveto(376.32576882,118.74211001)(375.59373732,118.46914875)(375.08917039,118.03076639)
\curveto(374.58460346,117.59236639)(374.33232,117.00922308)(374.33232,116.28133646)
\curveto(374.33232,115.56997898)(374.56392945,115.01578686)(375.02714835,114.61876009)
\curveto(375.49860661,114.22173331)(376.25131213,113.93636639)(377.28526488,113.7626593)
\closepath
\moveto(378.52600819,111.38046087)
\lineto(378.52600819,106.00812702)
\curveto(379.57649008,106.14872544)(380.36641134,106.44650182)(380.89577197,106.90145615)
\curveto(381.43342236,107.35638528)(381.70224756,107.95607032)(381.70224756,108.70051127)
\curveto(381.70224756,109.42839788)(381.44583181,110.00739631)(380.93300031,110.43750654)
\curveto(380.42843339,110.86764198)(379.62610268,111.18196009)(378.52600819,111.38046087)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(389.86625386,111.14473174)
\curveto(389.86625386,109.46561363)(390.20952315,108.14630654)(390.89606173,107.18681048)
\curveto(391.59086488,106.23557898)(392.54208378,105.75996324)(393.74971843,105.75996324)
\curveto(394.95735307,105.75996324)(395.90858457,106.23557898)(396.60341291,107.18681048)
\curveto(397.29821606,108.14630654)(397.64561764,109.46561363)(397.64561764,111.14473174)
\curveto(397.64561764,112.82384985)(397.29821606,114.13902465)(396.60341291,115.09025615)
\curveto(395.90858457,116.04975221)(394.95735307,116.52950024)(393.74971843,116.52950024)
\curveto(392.54208378,116.52950024)(391.59086488,116.04975221)(390.89606173,115.09025615)
\curveto(390.20952315,114.13902465)(389.86625386,112.82384985)(389.86625386,111.14473174)
\closepath
\moveto(397.64561764,106.29348135)
\curveto(397.16586961,105.46634434)(396.5579074,104.85011757)(395.82173102,104.44480103)
\curveto(395.09384441,104.04777426)(394.21706961,103.84926087)(393.19140661,103.84926087)
\curveto(391.5122885,103.84926087)(390.14334362,104.51924513)(389.08457197,105.85921363)
\curveto(388.03409008,107.19920733)(387.50884913,108.9610467)(387.50884913,111.14473174)
\curveto(387.50884913,113.32841678)(388.03409008,115.09025615)(389.08457197,116.43024985)
\curveto(390.14334362,117.77022339)(391.5122885,118.44021016)(393.19140661,118.44021016)
\curveto(394.21706961,118.44021016)(395.09384441,118.23756198)(395.82173102,117.8322656)
\curveto(396.5579074,117.43521363)(397.16586961,116.82311914)(397.64561764,115.99598213)
\lineto(397.64561764,118.10522308)
\lineto(399.92852787,118.10522308)
\lineto(399.92852787,98.92355379)
\lineto(397.64561764,98.92355379)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(410.82214677,100.47448292)
\lineto(409.58140346,100.47448292)
\lineto(409.57006488,104.2090719)
\curveto(408.70155465,104.22670969)(407.83304441,104.32598528)(406.96453417,104.50689867)
\curveto(406.09602394,104.69713489)(405.22338142,104.97836953)(404.34660661,105.35060261)
\lineto(404.34660661,107.58392544)
\curveto(405.19029795,107.05453961)(406.04225386,106.65336796)(406.90247433,106.38041048)
\curveto(407.77098457,106.11571757)(408.6643137,105.97923883)(409.58246173,105.97097426)
\lineto(409.58246173,111.62870024)
\curveto(407.75445543,111.92647662)(406.4227389,112.43103095)(405.58731213,113.14236324)
\curveto(404.76017512,113.85372072)(404.34660661,114.82977111)(404.34660661,116.07051442)
\curveto(404.34660661,117.41874749)(404.79740346,118.48163127)(405.69899717,119.25916576)
\curveto(406.60059087,120.03668765)(407.89507906,120.48334969)(409.58246173,120.5991519)
\lineto(409.58246173,123.51478528)
\lineto(410.82320504,123.51478528)
\lineto(410.82320504,120.63629709)
\curveto(411.59243969,120.60321363)(412.33686803,120.52049237)(413.05649008,120.38813331)
\curveto(413.77611213,120.26406402)(414.47919244,120.09036198)(415.16573102,119.86702717)
\lineto(415.16573102,117.69576796)
\curveto(414.47919244,118.04316198)(413.77197984,118.31198213)(413.04409323,118.50222843)
\curveto(412.32447118,118.69246465)(411.58417512,118.8041245)(410.82320504,118.83720796)
\lineto(410.82320504,113.539293)
\curveto(412.70082394,113.24980639)(414.08216567,112.73284261)(414.96723024,111.98840166)
\curveto(415.85226961,111.24396072)(416.29478929,110.22656229)(416.29478929,108.93620639)
\curveto(416.29478929,107.53831032)(415.82331843,106.43405835)(414.88037669,105.62345048)
\curveto(413.94569953,104.82110717)(412.59330898,104.35790087)(410.82320504,104.23383158)
\closepath
\moveto(409.58140346,113.7626593)
\lineto(409.58140346,118.84965016)
\curveto(408.6219074,118.74211001)(407.88987591,118.46914875)(407.38530898,118.03076639)
\curveto(406.88074205,117.59236639)(406.62845858,117.00922308)(406.62845858,116.28133646)
\curveto(406.62845858,115.56997898)(406.86006803,115.01578686)(407.32328693,114.61876009)
\curveto(407.79477039,114.22173331)(408.54747591,113.93636639)(409.58140346,113.7626593)
\closepath
\moveto(410.82214677,111.38046087)
\lineto(410.82214677,106.00812702)
\curveto(411.87262866,106.14872544)(412.66254992,106.44650182)(413.19191055,106.90145615)
\curveto(413.72956094,107.35638528)(413.99838614,107.95607032)(413.99838614,108.70051127)
\curveto(413.99838614,109.42839788)(413.74197039,110.00739631)(413.2291389,110.43750654)
\curveto(412.72457197,110.86764198)(411.92224126,111.18196009)(410.82214677,111.38046087)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.51667654,253.18574591)
\lineto(122.27595213,253.18574591)
\lineto(122.26347969,256.92033489)
\curveto(121.39496945,256.93696481)(120.52645921,257.0362278)(119.65794898,257.21812387)
\curveto(118.78944126,257.40836009)(117.91679622,257.68959221)(117.04001386,258.06182024)
\lineto(117.04001386,260.29513174)
\curveto(117.88371024,259.76575347)(118.73567748,259.36458434)(119.59591559,259.09162434)
\curveto(120.46442331,258.82693646)(121.3577474,258.69045646)(122.27588787,258.68218434)
\lineto(122.27588787,264.33990276)
\curveto(120.44788157,264.63767662)(119.1161663,265.14223977)(118.28074205,265.85359221)
\curveto(117.45358992,266.56494213)(117.04001386,267.54098119)(117.04001386,268.78170938)
\curveto(117.04001386,270.12996513)(117.49081197,271.1928552)(118.39240819,271.97037961)
\curveto(119.29400441,272.7479015)(120.58849764,273.19456355)(122.27588787,273.31036576)
\lineto(122.27588787,276.22607473)
\lineto(123.51661228,276.22607473)
\lineto(123.51661228,273.34758654)
\curveto(124.28586457,273.31450308)(125.03030173,273.23179442)(125.74992378,273.09946056)
\curveto(126.46954583,272.97539127)(127.17262488,272.80168922)(127.85916094,272.57835442)
\lineto(127.85916094,270.40708009)
\curveto(127.17262488,270.75448418)(126.46540976,271.02330812)(125.73751559,271.2135519)
\curveto(125.01789354,271.40378812)(124.27759244,271.51546056)(123.51661228,271.54856922)
\lineto(123.51661228,266.2506089)
\curveto(125.39424882,265.96110465)(126.77559307,265.44413457)(127.66064504,264.69969867)
\curveto(128.54569701,263.95526276)(128.98822299,262.9378656)(128.98822299,261.64750717)
\curveto(128.98822299,260.24962119)(128.51674709,259.14537426)(127.57379528,258.33476639)
\curveto(126.63911307,257.53242812)(125.28671874,257.06922308)(123.51661228,256.94515127)
\closepath
\moveto(122.27595213,266.47394119)
\lineto(122.27595213,271.5609245)
\curveto(121.31645354,271.45338434)(120.58442331,271.18042434)(120.07986142,270.7420445)
\curveto(119.57529953,270.30365205)(119.32301858,269.72051001)(119.32301858,268.99261835)
\curveto(119.32301858,268.28126591)(119.55462047,267.72707379)(120.01782425,267.33004198)
\curveto(120.48930268,266.93301016)(121.24201197,266.64764324)(122.27595213,266.47394119)
\closepath
\moveto(123.51667654,264.09174276)
\lineto(123.51667654,258.71939001)
\curveto(124.56716094,258.86001363)(125.35709102,259.15778875)(125.88646677,259.61271536)
\curveto(126.42411717,260.06764953)(126.69294236,260.66733457)(126.69294236,261.41177048)
\curveto(126.69294236,262.13966465)(126.43652535,262.71867064)(125.92369134,263.14878843)
\curveto(125.41912693,263.57890875)(124.61678866,263.89322686)(123.51667654,264.09174276)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(134.24897386,259.02957205)
\lineto(138.34337386,259.02957205)
\lineto(138.34337386,273.16146371)
\lineto(133.88916283,272.26813835)
\lineto(133.88916283,274.55107883)
\lineto(138.31856126,275.4444004)
\lineto(140.82483024,275.4444004)
\lineto(140.82483024,259.02957205)
\lineto(144.91923024,259.02957205)
\lineto(144.91923024,256.92033489)
\lineto(134.24897386,256.92033489)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(155.85004346,253.18574591)
\lineto(154.60931528,253.18574591)
\lineto(154.59684283,256.92033489)
\curveto(153.72833512,256.93696481)(152.85982614,257.0362278)(151.99131591,257.21812387)
\curveto(151.12280567,257.40836009)(150.25016063,257.68959221)(149.37338079,258.06182024)
\lineto(149.37338079,260.29513174)
\curveto(150.21707465,259.76575347)(151.06904063,259.36458434)(151.92927874,259.09162434)
\curveto(152.79778898,258.82693646)(153.69111307,258.69045646)(154.60925102,258.68218434)
\lineto(154.60925102,264.33990276)
\curveto(152.78124472,264.63767662)(151.44953071,265.14223977)(150.61410898,265.85359221)
\curveto(149.78695685,266.56494213)(149.37338079,267.54098119)(149.37338079,268.78170938)
\curveto(149.37338079,270.12996513)(149.8241789,271.1928552)(150.72577512,271.97037961)
\curveto(151.62736882,272.7479015)(152.92186079,273.19456355)(154.60925102,273.31036576)
\lineto(154.60925102,276.22607473)
\lineto(155.84997921,276.22607473)
\lineto(155.84997921,273.34758654)
\curveto(156.6192315,273.31450308)(157.36366866,273.23179442)(158.08329071,273.09946056)
\curveto(158.80291276,272.97539127)(159.50599181,272.80168922)(160.19252787,272.57835442)
\lineto(160.19252787,270.40708009)
\curveto(159.50599181,270.75448418)(158.79877669,271.02330812)(158.07088252,271.2135519)
\curveto(157.35126047,271.40378812)(156.61095937,271.51546056)(155.84997921,271.54856922)
\lineto(155.84997921,266.2506089)
\curveto(157.72761323,265.96110465)(159.10895748,265.44413457)(159.99401197,264.69969867)
\curveto(160.87906394,263.95526276)(161.32158992,262.9378656)(161.32158992,261.64750717)
\curveto(161.32158992,260.24962119)(160.85011276,259.14537426)(159.90715843,258.33476639)
\curveto(158.97247622,257.53242812)(157.62008315,257.06922308)(155.84997921,256.94515127)
\closepath
\moveto(154.60931528,266.47394119)
\lineto(154.60931528,271.5609245)
\curveto(153.64981921,271.45338434)(152.91779024,271.18042434)(152.41322835,270.7420445)
\curveto(151.90866646,270.30365205)(151.65638551,269.72051001)(151.65638551,268.99261835)
\curveto(151.65638551,268.28126591)(151.8879874,267.72707379)(152.35119118,267.33004198)
\curveto(152.82266709,266.93301016)(153.57537512,266.64764324)(154.60931528,266.47394119)
\closepath
\moveto(155.85004346,264.09174276)
\lineto(155.85004346,258.71939001)
\curveto(156.90052535,258.86001363)(157.69045543,259.15778875)(158.2198337,259.61271536)
\curveto(158.75748157,260.06764953)(159.02630551,260.66733457)(159.02630551,261.41177048)
\curveto(159.02630551,262.13966465)(158.7698885,262.71867064)(158.25705449,263.14878843)
\curveto(157.7524926,263.57890875)(156.95015559,263.89322686)(155.85004346,264.09174276)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(53.56695685,121.78212513)
\lineto(52.32622866,121.78212513)
\lineto(52.31375622,125.5167141)
\curveto(51.44524598,125.53334402)(50.57673575,125.63260702)(49.70822551,125.81450308)
\curveto(48.83971528,126.0047393)(47.96707024,126.28597142)(47.09029039,126.65819946)
\lineto(47.09029039,128.89151095)
\curveto(47.93398425,128.36213268)(48.78595024,127.96096355)(49.64618835,127.68800355)
\curveto(50.51469858,127.42331568)(51.40802268,127.28683568)(52.32616063,127.27856355)
\lineto(52.32616063,132.93628198)
\curveto(50.49815685,133.23405583)(49.16644283,133.73861898)(48.33101858,134.44997142)
\curveto(47.50386646,135.16132135)(47.09029039,136.1373604)(47.09029039,137.37808859)
\curveto(47.09029039,138.72634434)(47.5410885,139.78923442)(48.44268472,140.56675883)
\curveto(49.34427843,141.34428072)(50.63877039,141.79094276)(52.32616063,141.90674497)
\lineto(52.32616063,144.82243883)
\lineto(53.56688882,144.82243883)
\lineto(53.56688882,141.94395064)
\curveto(54.3361411,141.91086717)(55.08057827,141.82815851)(55.80020031,141.69582465)
\curveto(56.51982236,141.57175536)(57.22290142,141.39805331)(57.90943748,141.17471851)
\lineto(57.90943748,139.00344418)
\curveto(57.22290142,139.35084828)(56.5156863,139.61967221)(55.78779213,139.80991599)
\curveto(55.06817008,140.00015221)(54.32786898,140.11181205)(53.56688882,140.14489552)
\lineto(53.56688882,134.84698812)
\curveto(55.44452283,134.55748387)(56.82586709,134.04051379)(57.71092157,133.29607788)
\curveto(58.59597354,132.55164198)(59.03849953,131.53424481)(59.03849953,130.24388639)
\curveto(59.03849953,128.8460004)(58.56702236,127.74175347)(57.62406803,126.9311456)
\curveto(56.68938835,126.12880733)(55.33699528,125.66560229)(53.56688882,125.54153048)
\closepath
\moveto(52.32622866,135.0703204)
\lineto(52.32622866,140.15730371)
\curveto(51.3667326,140.04976355)(50.63470362,139.77680355)(50.13014173,139.33842371)
\curveto(49.62557984,138.90003127)(49.3732989,138.31688922)(49.3732989,137.58899757)
\curveto(49.3732989,136.87764513)(49.60490079,136.323453)(50.06810457,135.92642119)
\curveto(50.53958047,135.52938686)(51.2922885,135.24401993)(52.32622866,135.0703204)
\closepath
\moveto(53.56695685,132.68812198)
\lineto(53.56695685,127.31576922)
\curveto(54.61744126,127.45639284)(55.40737134,127.75416796)(55.93674709,128.20909457)
\curveto(56.47439496,128.66402875)(56.7432189,129.26371379)(56.7432189,130.00814969)
\curveto(56.7432189,130.73604387)(56.48680189,131.31504985)(55.97396787,131.74516765)
\curveto(55.46940598,132.17528796)(54.66706898,132.48960607)(53.56695685,132.68812198)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(64.29925417,127.62595127)
\lineto(68.39365417,127.62595127)
\lineto(68.39365417,141.75784292)
\lineto(63.93944315,140.86451757)
\lineto(63.93944315,143.14745804)
\lineto(68.36884157,144.04077961)
\lineto(70.87511055,144.04077961)
\lineto(70.87511055,127.62595127)
\lineto(74.96951055,127.62595127)
\lineto(74.96951055,125.5167141)
\lineto(64.29925417,125.5167141)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(85.90032378,121.78212513)
\lineto(84.65959559,121.78212513)
\lineto(84.64712315,125.5167141)
\curveto(83.77861543,125.53334402)(82.91010646,125.63260702)(82.04159622,125.81450308)
\curveto(81.17308598,126.0047393)(80.30044094,126.28597142)(79.4236611,126.65819946)
\lineto(79.4236611,128.89151095)
\curveto(80.26735496,128.36213268)(81.11932094,127.96096355)(81.97955906,127.68800355)
\curveto(82.84806929,127.42331568)(83.74139339,127.28683568)(84.65953134,127.27856355)
\lineto(84.65953134,132.93628198)
\curveto(82.83152504,133.23405583)(81.49981102,133.73861898)(80.66438929,134.44997142)
\curveto(79.83723717,135.16132135)(79.4236611,136.1373604)(79.4236611,137.37808859)
\curveto(79.4236611,138.72634434)(79.87445795,139.78923442)(80.77605165,140.56675883)
\curveto(81.67764787,141.34428072)(82.9721411,141.79094276)(84.65953134,141.90674497)
\lineto(84.65953134,144.82243883)
\lineto(85.90025953,144.82243883)
\lineto(85.90025953,141.94395064)
\curveto(86.66950929,141.91086717)(87.4139452,141.82815851)(88.13356724,141.69582465)
\curveto(88.85318929,141.57175536)(89.55626835,141.39805331)(90.24280441,141.17471851)
\lineto(90.24280441,139.00344418)
\curveto(89.55626835,139.35084828)(88.84905449,139.61967221)(88.12116283,139.80991599)
\curveto(87.40154079,140.00015221)(86.66123969,140.11181205)(85.90025953,140.14489552)
\lineto(85.90025953,134.84698812)
\curveto(87.77789354,134.55748387)(89.15923654,134.04051379)(90.0442885,133.29607788)
\curveto(90.92934047,132.55164198)(91.37186646,131.53424481)(91.37186646,130.24388639)
\curveto(91.37186646,128.8460004)(90.90039055,127.74175347)(89.95743874,126.9311456)
\curveto(89.02275654,126.12880733)(87.67036346,125.66560229)(85.90025953,125.54153048)
\closepath
\moveto(84.65959559,135.0703204)
\lineto(84.65959559,140.15730371)
\curveto(83.70009953,140.04976355)(82.96807055,139.77680355)(82.46350866,139.33842371)
\curveto(81.95894425,138.90003127)(81.70666205,138.31688922)(81.70666205,137.58899757)
\curveto(81.70666205,136.87764513)(81.9382652,136.323453)(82.4014715,135.92642119)
\curveto(82.8729474,135.52938686)(83.62565543,135.24401993)(84.65959559,135.0703204)
\closepath
\moveto(85.90032378,132.68812198)
\lineto(85.90032378,127.31576922)
\curveto(86.95080567,127.45639284)(87.74073575,127.75416796)(88.27011402,128.20909457)
\curveto(88.80776189,128.66402875)(89.07658583,129.26371379)(89.07658583,130.00814969)
\curveto(89.07658583,130.73604387)(88.82016882,131.31504985)(88.3073348,131.74516765)
\curveto(87.80277291,132.17528796)(87.00043591,132.48960607)(85.90032378,132.68812198)
\closepath
}
}
\end{pspicture}

